Fine-tuning CNN Image Retrieval with No Human Annotation

Image descriptors based on activations of Convolutional Neural Networks (CNNs) have become dominant in image retrieval due to their discriminative power, compactness of representation, and search efficiency. Training of CNNs, either from scratch or fine-tuning, requires a large amount of annotated data, where a high quality of annotation is often crucial. In this work, we propose to fine-tune CNNs for image retrieval on a large collection of unordered images in a fully automated manner. Reconstructed 3D models obtained by the state-of-the-art retrieval and structure-from-motion methods guide the selection of the training data. We show that both hard-positive and hard-negative examples, selected by exploiting the geometry and the camera positions available from the 3D models, enhance the performance of particular-object retrieval. CNN descriptor whitening discriminatively learned from the same training data outperforms commonly used PCA whitening. We propose a novel trainable Generalized-Mean (GeM) pooling layer that generalizes max and average pooling and show that it boosts retrieval performance. Applying the proposed method to the VGG network achieves state-of-the-art performance on the standard benchmarks: Oxford Buildings, Paris, and Holidays datasets.

==> fig/data/gemp_vs_alpha.tex <==
\pgfplotstableread{
alpha p1 p2 p3 p4 p5 p6 p7 p8 p9 p10
1 0.10213 0.014564 0.13029 0.074995 0.033201 0.13091 0.12288 0.07119 0.014404 0.090535
1.1 0.11327 0.020107 0.14524 0.085821 0.040843 0.14265 0.13292 0.082377 0.019803 0.10142
1.2 0.12394 0.026406 0.15957 0.096542 0.048882 0.15369 0.14239 0.093439 0.025961 0.11198
1.3 0.13418 0.033356 0.17331 0.10716 0.057261 0.16413 0.15137 0.10434 0.03278 0.12224
1.4 0.14404 0.040854 0.1865 0.11766 0.065927 0.17403 0.15993 0.11507 0.04016 0.13224
1.5 0.15355 0.048805 0.19918 0.12807 0.074841 0.18345 0.16814 0.1256 0.048007 0.14199
1.6 0.16275 0.057122 0.21138 0.13839 0.083964 0.19247 0.17603 0.13595 0.056232 0.15151
1.7 0.17167 0.065728 0.22314 0.14861 0.093265 0.20111 0.18366 0.14612 0.064756 0.16084
1.8 0.18032 0.074553 0.23449 0.15875 0.10271 0.20942 0.19106 0.1561 0.073511 0.16998
1.9 0.18873 0.083539 0.24545 0.1688 0.11228 0.21743 0.19824 0.16591 0.082435 0.17895
2 0.19692 0.092636 0.25604 0.17877 0.12194 0.22518 0.20525 0.17556 0.091478 0.18776
2.1 0.20491 0.1018 0.26629 0.18865 0.13166 0.23269 0.2121 0.18504 0.1006 0.19641
2.2 0.2127 0.111 0.27623 0.19845 0.14142 0.23999 0.2188 0.19438 0.10975 0.20492
2.3 0.22031 0.1202 0.28585 0.20817 0.15121 0.24709 0.22538 0.20357 0.11892 0.21329
2.4 0.22776 0.12937 0.29519 0.21779 0.16099 0.25401 0.23184 0.21263 0.12807 0.22153
2.5 0.23504 0.1385 0.30426 0.22731 0.17075 0.26076 0.23819 0.22155 0.13718 0.22963
2.6 0.24218 0.14757 0.31307 0.23674 0.18048 0.26737 0.24446 0.23034 0.14624 0.23761
2.7 0.24918 0.15656 0.32163 0.24605 0.19015 0.27384 0.25063 0.23901 0.15523 0.24547
2.8 0.25604 0.16547 0.32997 0.25526 0.19975 0.28018 0.25672 0.24756 0.16414 0.2532
2.9 0.26277 0.17428 0.33807 0.26436 0.20927 0.28641 0.26274 0.25599 0.17296 0.26081
3 0.26938 0.18299 0.34597 0.27334 0.21869 0.29252 0.26869 0.26431 0.18169 0.2683
3.1 0.27588 0.19159 0.35366 0.28219 0.22801 0.29854 0.27457 0.27251 0.19031 0.27567
3.2 0.28227 0.20008 0.36116 0.29092 0.23722 0.30446 0.2804 0.2806 0.19883 0.28292
3.3 0.28855 0.20846 0.36848 0.29952 0.24631 0.3103 0.28616 0.28858 0.20725 0.29006
3.4 0.29473 0.21671 0.37562 0.30798 0.25527 0.31605 0.29186 0.29644 0.21555 0.29709
3.5 0.30081 0.22485 0.38258 0.31631 0.2641 0.32172 0.29752 0.3042 0.22374 0.304
3.6 0.3068 0.23287 0.38938 0.32451 0.27279 0.32733 0.30311 0.31185 0.23181 0.3108
3.7 0.3127 0.24078 0.39603 0.33257 0.28135 0.33286 0.30866 0.31939 0.23977 0.31748
3.8 0.31851 0.24856 0.40252 0.34048 0.28976 0.33833 0.31416 0.32683 0.24762 0.32406
3.9 0.32424 0.25622 0.40887 0.34826 0.29803 0.34373 0.3196 0.33415 0.25535 0.33053
4 0.32989 0.26377 0.41508 0.3559 0.30616 0.34908 0.325 0.34137 0.26296 0.33689
4.1 0.33546 0.2712 0.42115 0.3634 0.31414 0.35437 0.33035 0.34848 0.27047 0.34314
4.2 0.34096 0.27852 0.4271 0.37076 0.32198 0.3596 0.33565 0.35548 0.27786 0.34929
4.3 0.34638 0.28573 0.43292 0.37798 0.32968 0.36478 0.34091 0.36238 0.28514 0.35533
4.4 0.35174 0.29282 0.43861 0.38507 0.33723 0.36991 0.34612 0.36917 0.29231 0.36128
4.5 0.35702 0.2998 0.44419 0.39201 0.34464 0.37499 0.35128 0.37586 0.29937 0.36712
4.6 0.36224 0.30668 0.44966 0.39883 0.35191 0.38002 0.35639 0.38244 0.30632 0.37287
4.7 0.36739 0.31345 0.45502 0.40551 0.35904 0.38501 0.36146 0.38892 0.31316 0.37852
4.8 0.37247 0.32011 0.46027 0.41206 0.36603 0.38994 0.36648 0.39529 0.3199 0.38407
4.9 0.3775 0.32667 0.46542 0.41848 0.37289 0.39483 0.37146 0.40156 0.32654 0.38953
5 0.38247 0.33313 0.47046 0.42478 0.37961 0.39968 0.37638 0.40774 0.33307 0.3949
5.1 0.38737 0.33949 0.47542 0.43095 0.38621 0.40448 0.38127 0.41381 0.33951 0.40018
5.2 0.39222 0.34575 0.48028 0.437 0.39267 0.40924 0.3861 0.41978 0.34584 0.40537
5.3 0.39701 0.35191 0.48505 0.44292 0.39902 0.41395 0.39089 0.42566 0.35208 0.41047
5.4 0.40175 0.35799 0.48973 0.44874 0.40523 0.41862 0.39563 0.43144 0.35822 0.4155
5.5 0.40643 0.36396 0.49433 0.45443 0.41133 0.42325 0.40033 0.43712 0.36426 0.42043
5.6 0.41106 0.36985 0.49884 0.46002 0.41731 0.42783 0.40497 0.44271 0.37022 0.42529
5.7 0.41564 0.37565 0.50327 0.46549 0.42317 0.43237 0.40958 0.44821 0.37608 0.43007
5.8 0.42017 0.38136 0.50763 0.47086 0.42893 0.43687 0.41413 0.45361 0.38185 0.43477
5.9 0.42464 0.38699 0.51191 0.47612 0.43457 0.44132 0.41865 0.45893 0.38753 0.43939
6 0.42906 0.39253 0.51611 0.48128 0.4401 0.44573 0.42311 0.46415 0.39312 0.44394
6.1 0.43344 0.39798 0.52025 0.48633 0.44553 0.4501 0.42753 0.46929 0.39863 0.44842
6.2 0.43777 0.40336 0.52431 0.49129 0.45085 0.45443 0.4319 0.47435 0.40406 0.45283
6.3 0.44204 0.40865 0.52831 0.49616 0.45608 0.45871 0.43623 0.47932 0.4094 0.45717
6.4 0.44627 0.41387 0.53224 0.50093 0.4612 0.46295 0.44051 0.4842 0.41466 0.46144
6.5 0.45046 0.41901 0.5361 0.50561 0.46623 0.46715 0.44475 0.48901 0.41984 0.46565
6.6 0.4546 0.42407 0.5399 0.5102 0.47117 0.47131 0.44895 0.49373 0.42495 0.46979
6.7 0.45869 0.42906 0.54364 0.51471 0.47602 0.47542 0.45309 0.49838 0.42997 0.47386
6.8 0.46274 0.43398 0.54732 0.51913 0.48077 0.47949 0.4572 0.50295 0.43492 0.47788
6.9 0.46674 0.43883 0.55094 0.52346 0.48544 0.48352 0.46126 0.50745 0.4398 0.48184
7 0.4707 0.4436 0.55451 0.52772 0.49003 0.48751 0.46528 0.51187 0.4446 0.48573
7.1 0.47461 0.4483 0.55802 0.5319 0.49453 0.49145 0.46925 0.51622 0.44934 0.48958
7.2 0.47849 0.45294 0.56147 0.536 0.49896 0.49535 0.47318 0.5205 0.454 0.49336
7.3 0.48232 0.45751 0.56487 0.54003 0.5033 0.49921 0.47707 0.52471 0.45859 0.49709
7.4 0.4861 0.46202 0.56822 0.54399 0.50757 0.50303 0.48092 0.52885 0.46312 0.50077
7.5 0.48985 0.46646 0.57152 0.54787 0.51176 0.50681 0.48472 0.53292 0.46757 0.50439
7.6 0.49355 0.47084 0.57477 0.55169 0.51588 0.51054 0.48849 0.53693 0.47197 0.50796
7.7 0.49722 0.47515 0.57798 0.55544 0.51993 0.51423 0.49221 0.54087 0.4763 0.51149
7.8 0.50084 0.4794 0.58113 0.55912 0.52391 0.51789 0.49589 0.54475 0.48056 0.51496
7.9 0.50442 0.4836 0.58424 0.56274 0.52782 0.5215 0.49953 0.54857 0.48477 0.51839
8 0.50796 0.48773 0.5873 0.56629 0.53167 0.52507 0.50313 0.55233 0.48891 0.52177
8.1 0.51147 0.49181 0.59032 0.56979 0.53545 0.52859 0.50669 0.55603 0.493 0.5251
8.2 0.51493 0.49583 0.5933 0.57323 0.53917 0.53208 0.51021 0.55967 0.49702 0.5284
8.3 0.51836 0.4998 0.59623 0.5766 0.54283 0.53553 0.5137 0.56325 0.50099 0.53164
8.4 0.52175 0.50371 0.59913 0.57992 0.54642 0.53894 0.51714 0.56678 0.5049 0.53485
8.5 0.5251 0.50756 0.60198 0.58319 0.54996 0.54231 0.52055 0.57025 0.50876 0.53801
8.6 0.52841 0.51137 0.60479 0.5864 0.55344 0.54564 0.52392 0.57367 0.51256 0.54113
8.7 0.53169 0.51512 0.60757 0.58956 0.55687 0.54893 0.52725 0.57704 0.51631 0.54421
8.8 0.53493 0.51882 0.6103 0.59267 0.56024 0.55218 0.53054 0.58036 0.52001 0.54726
8.9 0.53813 0.52247 0.613 0.59573 0.56356 0.5554 0.5338 0.58363 0.52366 0.55026
9 0.5413 0.52607 0.61566 0.59874 0.56682 0.55857 0.53702 0.58684 0.52725 0.55323
9.1 0.54444 0.52962 0.61829 0.6017 0.57004 0.56171 0.54021 0.59001 0.5308 0.55616
9.2 0.54754 0.53313 0.62088 0.60461 0.5732 0.56481 0.54336 0.59313 0.5343 0.55905
9.3 0.5506 0.53659 0.62344 0.60748 0.57632 0.56788 0.54648 0.59621 0.53775 0.56191
9.4 0.55363 0.54 0.62596 0.6103 0.57939 0.57091 0.54956 0.59924 0.54115 0.56474
9.5 0.55663 0.54337 0.62845 0.61309 0.58241 0.5739 0.55261 0.60223 0.54451 0.56753
9.6 0.55959 0.54669 0.63091 0.61582 0.58539 0.57686 0.55562 0.60517 0.54782 0.57029
9.7 0.56252 0.54997 0.63334 0.61852 0.58832 0.57978 0.5586 0.60807 0.55109 0.57301
9.8 0.56542 0.5532 0.63573 0.62118 0.59121 0.58266 0.56155 0.61093 0.55432 0.57571
9.9 0.56829 0.5564 0.6381 0.62379 0.59406 0.58552 0.56447 0.61375 0.5575 0.57837
10 0.57112 0.55955 0.64043 0.62637 0.59687 0.58833 0.56735 0.61652 0.56064 0.581
10.1 0.57392 0.56266 0.64274 0.62891 0.59963 0.59112 0.5702 0.61926 0.56374 0.5836
10.2 0.5767 0.56573 0.64502 0.63141 0.60236 0.59387 0.57302 0.62196 0.5668 0.58617
10.3 0.57944 0.56877 0.64727 0.63388 0.60505 0.59659 0.57581 0.62462 0.56982 0.58872
10.4 0.58215 0.57176 0.64949 0.63631 0.60769 0.59928 0.57857 0.62725 0.5728 0.59123
10.5 0.58483 0.57471 0.65168 0.6387 0.61031 0.60193 0.5813 0.62984 0.57574 0.59372
10.6 0.58748 0.57763 0.65385 0.64107 0.61288 0.60455 0.584 0.63239 0.57864 0.59618
10.7 0.5901 0.58051 0.65599 0.64339 0.61542 0.60715 0.58667 0.63491 0.58151 0.59861
10.8 0.5927 0.58336 0.6581 0.64569 0.61793 0.60971 0.58931 0.63739 0.58434 0.60102
10.9 0.59526 0.58617 0.66019 0.64795 0.6204 0.61224 0.59193 0.63984 0.58714 0.6034
11 0.5978 0.58894 0.66226 0.65019 0.62284 0.61474 0.59451 0.64226 0.5899 0.60575
11.1 0.60031 0.59168 0.6643 0.65239 0.62524 0.61721 0.59707 0.64465 0.59262 0.60808
11.2 0.6028 0.59439 0.66631 0.65456 0.62761 0.61965 0.5996 0.647 0.59531 0.61038
11.3 0.60525 0.59706 0.66831 0.6567 0.62995 0.62207 0.6021 0.64932 0.59797 0.61266
11.4 0.60768 0.5997 0.67028 0.65882 0.63226 0.62445 0.60457 0.65161 0.6006 0.61492
11.5 0.61008 0.60231 0.67222 0.6609 0.63455 0.62681 0.60702 0.65388 0.60319 0.61715
11.6 0.61246 0.60489 0.67415 0.66296 0.6368 0.62914 0.60944 0.65611 0.60575 0.61936
11.7 0.61481 0.60744 0.67605 0.66499 0.63902 0.63144 0.61184 0.65831 0.60828 0.62155
11.8 0.61714 0.60995 0.67793 0.667 0.64121 0.63372 0.61421 0.66049 0.61078 0.62371
11.9 0.61944 0.61244 0.67979 0.66898 0.64338 0.63597 0.61655 0.66264 0.61325 0.62585
12 0.62172 0.61489 0.68163 0.67093 0.64551 0.63819 0.61887 0.66476 0.61569 0.62798
12.1 0.62397 0.61732 0.68344 0.67286 0.64763 0.64039 0.62117 0.66685 0.61811 0.63007
12.2 0.6262 0.61971 0.68524 0.67476 0.64971 0.64257 0.62344 0.66892 0.62049 0.63215
12.3 0.6284 0.62208 0.68702 0.67665 0.65177 0.64471 0.62569 0.67096 0.62284 0.63421
12.4 0.63059 0.62443 0.68878 0.6785 0.6538 0.64684 0.62791 0.67298 0.62517 0.63625
12.5 0.63275 0.62674 0.69052 0.68034 0.65581 0.64894 0.63011 0.67497 0.62747 0.63826
12.6 0.63488 0.62903 0.69224 0.68215 0.6578 0.65101 0.63229 0.67694 0.62974 0.64026
12.7 0.637 0.63129 0.69394 0.68394 0.65976 0.65307 0.63445 0.67888 0.63199 0.64224
12.8 0.63909 0.63352 0.69562 0.6857 0.6617 0.65509 0.63658 0.6808 0.63421 0.6442
12.9 0.64116 0.63573 0.69728 0.68745 0.66361 0.6571 0.63869 0.6827 0.63641 0.64613
13 0.64321 0.63792 0.69893 0.68917 0.6655 0.65909 0.64078 0.68457 0.63858 0.64806
13.1 0.64524 0.64008 0.70056 0.69088 0.66737 0.66105 0.64284 0.68642 0.64072 0.64996
13.2 0.64724 0.64221 0.70217 0.69256 0.66922 0.66299 0.64489 0.68825 0.64285 0.65184
13.3 0.64923 0.64432 0.70377 0.69423 0.67105 0.66491 0.64691 0.69006 0.64494 0.65371
13.4 0.65119 0.64641 0.70535 0.69587 0.67285 0.6668 0.64892 0.69185 0.64702 0.65555
13.5 0.65314 0.64848 0.70691 0.6975 0.67464 0.66868 0.6509 0.69362 0.64907 0.65739
13.6 0.65507 0.65052 0.70846 0.69911 0.6764 0.67054 0.65286 0.69536 0.6511 0.6592
13.7 0.65697 0.65254 0.70999 0.70069 0.67815 0.67237 0.65481 0.69709 0.65311 0.661
13.8 0.65886 0.65453 0.7115 0.70227 0.67987 0.67419 0.65673 0.69879 0.65509 0.66278
13.9 0.66073 0.65651 0.713 0.70382 0.68158 0.67599 0.65863 0.70048 0.65705 0.66454
14 0.66258 0.65846 0.71448 0.70535 0.68327 0.67776 0.66052 0.70215 0.65899 0.66629
14.1 0.66441 0.66039 0.71595 0.70687 0.68493 0.67952 0.66238 0.7038 0.66091 0.66802
14.2 0.66622 0.6623 0.71741 0.70837 0.68658 0.68126 0.66423 0.70543 0.66281 0.66973
14.3 0.66801 0.6642 0.71885 0.70986 0.68822 0.68298 0.66606 0.70704 0.66469 0.67143
14.4 0.66979 0.66607 0.72027 0.71133 0.68983 0.68468 0.66787 0.70863 0.66655 0.67311
14.5 0.67155 0.66792 0.72168 0.71278 0.69143 0.68637 0.66966 0.71021 0.66839 0.67478
14.6 0.67329 0.66975 0.72308 0.71422 0.69301 0.68803 0.67144 0.71177 0.67021 0.67644
14.7 0.67502 0.67156 0.72446 0.71564 0.69457 0.68968 0.67319 0.71331 0.67201 0.67807
14.8 0.67672 0.67335 0.72583 0.71704 0.69612 0.69132 0.67493 0.71484 0.67379 0.6797
14.9 0.67841 0.67512 0.72719 0.71843 0.69765 0.69293 0.67666 0.71635 0.67556 0.68131
15 0.68009 0.67688 0.72853 0.71981 0.69916 0.69453 0.67836 0.71784 0.6773 0.6829
15.1 0.68175 0.67862 0.72987 0.72117 0.70066 0.69611 0.68005 0.71932 0.67903 0.68448
15.2 0.68339 0.68033 0.73118 0.72252 0.70215 0.69768 0.68172 0.72078 0.68074 0.68605
15.3 0.68502 0.68204 0.73249 0.72385 0.70361 0.69923 0.68338 0.72223 0.68243 0.6876
15.4 0.68663 0.68372 0.73378 0.72517 0.70507 0.70076 0.68502 0.72366 0.6841 0.68914
15.5 0.68822 0.68539 0.73506 0.72648 0.70651 0.70228 0.68665 0.72507 0.68576 0.69066
15.6 0.6898 0.68704 0.73633 0.72777 0.70793 0.70378 0.68826 0.72648 0.6874 0.69218
15.7 0.69137 0.68867 0.73759 0.72905 0.70934 0.70527 0.68985 0.72786 0.68903 0.69368
15.8 0.69292 0.69028 0.73883 0.73032 0.71074 0.70674 0.69143 0.72923 0.69063 0.69516
15.9 0.69446 0.69188 0.74007 0.73158 0.71212 0.7082 0.69299 0.73059 0.69223 0.69663
16 0.69598 0.69347 0.74129 0.73282 0.71349 0.70964 0.69454 0.73194 0.6938 0.69809
16.1 0.69749 0.69504 0.7425 0.73405 0.71484 0.71107 0.69608 0.73327 0.69536 0.69954
16.2 0.69898 0.69659 0.7437 0.73526 0.71618 0.71249 0.6976 0.73459 0.69691 0.70098
16.3 0.70046 0.69813 0.74489 0.73647 0.71751 0.71389 0.6991 0.73589 0.69844 0.7024
16.4 0.70193 0.69965 0.74607 0.73766 0.71883 0.71528 0.70059 0.73718 0.69995 0.70381
16.5 0.70338 0.70116 0.74724 0.73885 0.72013 0.71665 0.70207 0.73846 0.70145 0.70521
16.6 0.70482 0.70265 0.74839 0.74002 0.72142 0.71802 0.70354 0.73973 0.70294 0.7066
16.7 0.70625 0.70413 0.74954 0.74118 0.7227 0.71936 0.70499 0.74098 0.70441 0.70797
16.8 0.70766 0.70559 0.75068 0.74232 0.72397 0.7207 0.70642 0.74222 0.70587 0.70934
16.9 0.70906 0.70704 0.7518 0.74346 0.72522 0.72202 0.70785 0.74345 0.70731 0.71069
17 0.71045 0.70848 0.75292 0.74459 0.72647 0.72333 0.70926 0.74467 0.70874 0.71203
17.1 0.71182 0.7099 0.75403 0.74571 0.7277 0.72463 0.71066 0.74587 0.71016 0.71336
17.2 0.71319 0.71131 0.75512 0.74681 0.72892 0.72591 0.71204 0.74706 0.71156 0.71468
17.3 0.71454 0.71271 0.75621 0.74791 0.73013 0.72719 0.71342 0.74825 0.71295 0.71598
17.4 0.71588 0.71409 0.75729 0.74899 0.73132 0.72845 0.71478 0.74942 0.71432 0.71728
17.5 0.7172 0.71546 0.75836 0.75007 0.73251 0.7297 0.71612 0.75058 0.71569 0.71857
17.6 0.71852 0.71682 0.75942 0.75113 0.73369 0.73094 0.71746 0.75173 0.71704 0.71984
17.7 0.71982 0.71816 0.76047 0.75219 0.73485 0.73216 0.71878 0.75287 0.71838 0.72111
17.8 0.72111 0.71949 0.76151 0.75324 0.73601 0.73338 0.7201 0.75399 0.7197 0.72236
17.9 0.72239 0.72081 0.76254 0.75427 0.73715 0.73458 0.7214 0.75511 0.72102 0.72361
18 0.72366 0.72212 0.76357 0.7553 0.73829 0.73577 0.72269 0.75622 0.72232 0.72484
18.1 0.72492 0.72341 0.76458 0.75632 0.73941 0.73696 0.72396 0.75731 0.72361 0.72606
18.2 0.72617 0.7247 0.76559 0.75733 0.74053 0.73813 0.72523 0.7584 0.72489 0.72728
18.3 0.72741 0.72597 0.76659 0.75833 0.74163 0.73929 0.72649 0.75948 0.72616 0.72848
18.4 0.72863 0.72723 0.76758 0.75932 0.74273 0.74044 0.72773 0.76054 0.72741 0.72968
18.5 0.72985 0.72848 0.76856 0.76031 0.74381 0.74158 0.72896 0.7616 0.72866 0.73086
18.6 0.73105 0.72972 0.76954 0.76128 0.74489 0.74271 0.73019 0.76265 0.72989 0.73204
18.7 0.73225 0.73094 0.7705 0.76225 0.74596 0.74383 0.7314 0.76369 0.73111 0.7332
18.8 0.73343 0.73216 0.77146 0.76321 0.74702 0.74494 0.7326 0.76472 0.73232 0.73436
18.9 0.73461 0.73337 0.77241 0.76416 0.74807 0.74604 0.73379 0.76574 0.73353 0.73551
19 0.73577 0.73456 0.77335 0.7651 0.74911 0.74713 0.73498 0.76675 0.73472 0.73665
19.1 0.73693 0.73574 0.77429 0.76603 0.75014 0.74821 0.73615 0.76775 0.7359 0.73777
19.2 0.73808 0.73692 0.77521 0.76696 0.75116 0.74929 0.73731 0.76874 0.73707 0.7389
19.3 0.73921 0.73808 0.77613 0.76788 0.75218 0.75035 0.73846 0.76973 0.73823 0.74001
19.4 0.74034 0.73924 0.77705 0.76879 0.75318 0.7514 0.7396 0.7707 0.73938 0.74111
19.5 0.74146 0.74038 0.77795 0.76969 0.75418 0.75245 0.74073 0.77167 0.74052 0.7422
19.6 0.74256 0.74151 0.77885 0.77059 0.75517 0.75348 0.74186 0.77263 0.74165 0.74329
19.7 0.74366 0.74264 0.77974 0.77148 0.75615 0.75451 0.74297 0.77358 0.74277 0.74437
19.8 0.74475 0.74375 0.78062 0.77236 0.75713 0.75553 0.74407 0.77453 0.74388 0.74544
19.9 0.74583 0.74486 0.7815 0.77323 0.75809 0.75654 0.74517 0.77546 0.74498 0.7465
20 0.74691 0.74595 0.78237 0.7741 0.75905 0.75754 0.74626 0.77639 0.74607 0.74755
20.1 0.74797 0.74704 0.78324 0.77496 0.76 0.75853 0.74733 0.77731 0.74715 0.74859
20.2 0.74903 0.74812 0.78409 0.77581 0.76094 0.75952 0.7484 0.77822 0.74823 0.74963
20.3 0.75007 0.74918 0.78494 0.77666 0.76188 0.7605 0.74946 0.77912 0.74929 0.75066
20.4 0.75111 0.75024 0.78579 0.7775 0.76281 0.76146 0.75051 0.78002 0.75035 0.75168
20.5 0.75214 0.75129 0.78662 0.77833 0.76373 0.76243 0.75155 0.78091 0.7514 0.75269
20.6 0.75316 0.75234 0.78745 0.77916 0.76464 0.76338 0.75259 0.78179 0.75244 0.7537
20.7 0.75418 0.75337 0.78828 0.77998 0.76555 0.76432 0.75361 0.78267 0.75347 0.75469
20.8 0.75518 0.75439 0.7891 0.78079 0.76645 0.76526 0.75463 0.78353 0.75449 0.75568
20.9 0.75618 0.75541 0.78991 0.7816 0.76734 0.76619 0.75564 0.7844 0.7555 0.75667
21 0.75717 0.75642 0.79071 0.7824 0.76822 0.76711 0.75664 0.78525 0.75651 0.75764
21.1 0.75815 0.75742 0.79151 0.78319 0.7691 0.76803 0.75763 0.7861 0.75751 0.75861
21.2 0.75913 0.75841 0.79231 0.78398 0.76997 0.76893 0.75862 0.78694 0.7585 0.75957
21.3 0.76009 0.75939 0.7931 0.78476 0.77084 0.76984 0.7596 0.78777 0.75948 0.76052
21.4 0.76105 0.76037 0.79388 0.78554 0.7717 0.77073 0.76057 0.7886 0.76045 0.76147
21.5 0.76201 0.76134 0.79466 0.78631 0.77255 0.77161 0.76153 0.78942 0.76142 0.76241
21.6 0.76295 0.7623 0.79543 0.78708 0.77339 0.77249 0.76248 0.79023 0.76238 0.76334
21.7 0.76389 0.76325 0.79619 0.78784 0.77423 0.77337 0.76343 0.79104 0.76333 0.76427
21.8 0.76482 0.7642 0.79695 0.78859 0.77507 0.77423 0.76437 0.79184 0.76427 0.76519
21.9 0.76574 0.76513 0.7977 0.78934 0.77589 0.77509 0.7653 0.79263 0.76521 0.7661
22 0.76666 0.76606 0.79845 0.79008 0.77671 0.77594 0.76623 0.79342 0.76613 0.767
22.1 0.76757 0.76699 0.7992 0.79082 0.77753 0.77679 0.76715 0.7942 0.76706 0.7679
22.2 0.76847 0.7679 0.79993 0.79155 0.77834 0.77763 0.76806 0.79498 0.76797 0.76879
22.3 0.76937 0.76881 0.80067 0.79228 0.77914 0.77846 0.76896 0.79575 0.76888 0.76968
22.4 0.77026 0.76972 0.80139 0.793 0.77994 0.77929 0.76986 0.79651 0.76978 0.77056
22.5 0.77114 0.77061 0.80212 0.79371 0.78073 0.78011 0.77075 0.79727 0.77067 0.77143
22.6 0.77201 0.7715 0.80283 0.79442 0.78151 0.78092 0.77164 0.79802 0.77156 0.7723
22.7 0.77288 0.77238 0.80354 0.79513 0.78229 0.78173 0.77251 0.79877 0.77244 0.77316
22.8 0.77375 0.77325 0.80425 0.79583 0.78307 0.78253 0.77338 0.79951 0.77331 0.77401
22.9 0.7746 0.77412 0.80495 0.79653 0.78384 0.78333 0.77425 0.80025 0.77418 0.77486
23 0.77545 0.77498 0.80565 0.79722 0.7846 0.78412 0.77511 0.80098 0.77504 0.7757
23.1 0.7763 0.77584 0.80634 0.7979 0.78536 0.7849 0.77596 0.8017 0.77589 0.77654
23.2 0.77713 0.77669 0.80703 0.79858 0.78611 0.78568 0.7768 0.80242 0.77674 0.77737
23.3 0.77797 0.77753 0.80771 0.79926 0.78686 0.78645 0.77764 0.80314 0.77758 0.7782
23.4 0.77879 0.77837 0.80839 0.79993 0.7876 0.78722 0.77847 0.80385 0.77841 0.77901
23.5 0.77961 0.7792 0.80906 0.8006 0.78834 0.78798 0.7793 0.80455 0.77924 0.77983
23.6 0.78043 0.78002 0.80973 0.80126 0.78907 0.78873 0.78012 0.80525 0.78006 0.78063
23.7 0.78123 0.78084 0.8104 0.80192 0.7898 0.78948 0.78093 0.80594 0.78088 0.78144
23.8 0.78204 0.78165 0.81106 0.80257 0.79052 0.79023 0.78174 0.80663 0.78169 0.78223
23.9 0.78283 0.78245 0.81171 0.80322 0.79123 0.79097 0.78255 0.80732 0.7825 0.78302
24 0.78362 0.78325 0.81236 0.80386 0.79195 0.7917 0.78334 0.80799 0.78329 0.78381
24.1 0.78441 0.78405 0.81301 0.8045 0.79265 0.79243 0.78413 0.80867 0.78409 0.78459
24.2 0.78519 0.78484 0.81365 0.80514 0.79335 0.79315 0.78492 0.80934 0.78487 0.78536
24.3 0.78596 0.78562 0.81429 0.80577 0.79405 0.79387 0.7857 0.81 0.78566 0.78613
24.4 0.78673 0.78639 0.81492 0.8064 0.79475 0.79459 0.78647 0.81066 0.78643 0.78689
24.5 0.7875 0.78717 0.81555 0.80702 0.79543 0.79529 0.78724 0.81132 0.7872 0.78765
24.6 0.78825 0.78793 0.81618 0.80764 0.79612 0.796 0.78801 0.81197 0.78797 0.7884
24.7 0.78901 0.78869 0.8168 0.80826 0.7968 0.7967 0.78876 0.81261 0.78873 0.78915
24.8 0.78975 0.78945 0.81741 0.80887 0.79747 0.79739 0.78952 0.81325 0.78948 0.78989
24.9 0.7905 0.7902 0.81803 0.80947 0.79814 0.79808 0.79027 0.81389 0.79023 0.79063
25 0.79123 0.79094 0.81864 0.81008 0.79881 0.79876 0.79101 0.81452 0.79097 0.79137
25.1 0.79197 0.79168 0.81924 0.81068 0.79947 0.79944 0.79174 0.81515 0.79171 0.79209
25.2 0.79269 0.79241 0.81984 0.81127 0.80012 0.80012 0.79248 0.81577 0.79244 0.79282
25.3 0.79342 0.79314 0.82044 0.81186 0.80078 0.80079 0.7932 0.81639 0.79317 0.79354
25.4 0.79413 0.79387 0.82103 0.81245 0.80142 0.80145 0.79393 0.81701 0.79389 0.79425
25.5 0.79485 0.79458 0.82162 0.81303 0.80207 0.80211 0.79464 0.81762 0.79461 0.79496
25.6 0.79555 0.7953 0.82221 0.81361 0.80271 0.80277 0.79535 0.81823 0.79532 0.79566
25.7 0.79626 0.79601 0.82279 0.81419 0.80334 0.80342 0.79606 0.81883 0.79603 0.79636
25.8 0.79695 0.79671 0.82337 0.81476 0.80398 0.80407 0.79676 0.81943 0.79674 0.79706
25.9 0.79765 0.79741 0.82394 0.81533 0.8046 0.80471 0.79746 0.82002 0.79743 0.79775
26 0.79834 0.7981 0.82451 0.8159 0.80523 0.80535 0.79815 0.82061 0.79813 0.79843
26.1 0.79902 0.79879 0.82508 0.81646 0.80585 0.80599 0.79884 0.8212 0.79882 0.79911
26.2 0.7997 0.79948 0.82564 0.81702 0.80646 0.80662 0.79953 0.82178 0.7995 0.79979
26.3 0.80038 0.80016 0.8262 0.81757 0.80708 0.80724 0.80021 0.82236 0.80018 0.80046
26.4 0.80105 0.80084 0.82676 0.81812 0.80768 0.80787 0.80088 0.82294 0.80086 0.80113
26.5 0.80171 0.80151 0.82731 0.81867 0.80829 0.80849 0.80155 0.82351 0.80153 0.80179
26.6 0.80238 0.80217 0.82786 0.81921 0.80889 0.8091 0.80222 0.82408 0.80219 0.80245
26.7 0.80303 0.80284 0.82841 0.81976 0.80948 0.80971 0.80288 0.82464 0.80286 0.80311
26.8 0.80369 0.80349 0.82895 0.82029 0.81008 0.81032 0.80353 0.8252 0.80351 0.80376
26.9 0.80434 0.80415 0.82949 0.82083 0.81067 0.81092 0.80419 0.82576 0.80417 0.80441
27 0.80498 0.8048 0.83003 0.82136 0.81125 0.81152 0.80483 0.82631 0.80481 0.80505
27.1 0.80562 0.80544 0.83056 0.82189 0.81184 0.81211 0.80548 0.82686 0.80546 0.80569
27.2 0.80626 0.80608 0.83109 0.82241 0.81241 0.8127 0.80612 0.82741 0.8061 0.80632
27.3 0.80689 0.80672 0.83162 0.82293 0.81299 0.81329 0.80675 0.82795 0.80674 0.80695
27.4 0.80752 0.80735 0.83214 0.82345 0.81356 0.81387 0.80738 0.82849 0.80737 0.80758
27.5 0.80814 0.80798 0.83266 0.82397 0.81413 0.81445 0.80801 0.82902 0.808 0.8082
27.6 0.80876 0.8086 0.83318 0.82448 0.81469 0.81503 0.80864 0.82955 0.80862 0.80882
27.7 0.80938 0.80922 0.83369 0.82499 0.81526 0.8156 0.80925 0.83008 0.80924 0.80943
27.8 0.80999 0.80984 0.8342 0.8255 0.81581 0.81617 0.80987 0.83061 0.80986 0.81004
27.9 0.8106 0.81045 0.83471 0.826 0.81637 0.81673 0.81048 0.83113 0.81047 0.81065
28 0.81121 0.81106 0.83521 0.8265 0.81692 0.8173 0.81109 0.83165 0.81108 0.81126
28.1 0.81181 0.81167 0.83571 0.827 0.81747 0.81785 0.81169 0.83216 0.81168 0.81185
28.2 0.81241 0.81227 0.83621 0.82749 0.81801 0.81841 0.81229 0.83268 0.81228 0.81245
28.3 0.813 0.81286 0.83671 0.82798 0.81855 0.81896 0.81289 0.83319 0.81288 0.81304
28.4 0.81359 0.81346 0.8372 0.82847 0.81909 0.81951 0.81348 0.83369 0.81347 0.81363
28.5 0.81418 0.81405 0.83769 0.82896 0.81963 0.82005 0.81407 0.8342 0.81406 0.81422
28.6 0.81476 0.81463 0.83818 0.82944 0.82016 0.82059 0.81466 0.8347 0.81464 0.8148
28.7 0.81534 0.81521 0.83866 0.82992 0.82069 0.82113 0.81524 0.83519 0.81523 0.81538
28.8 0.81591 0.81579 0.83915 0.8304 0.82122 0.82167 0.81581 0.83569 0.8158 0.81595
28.9 0.81649 0.81637 0.83962 0.83088 0.82174 0.8222 0.81639 0.83618 0.81638 0.81652
29 0.81705 0.81694 0.8401 0.83135 0.82226 0.82273 0.81696 0.83666 0.81695 0.81709
29.1 0.81762 0.81751 0.84057 0.83182 0.82278 0.82325 0.81753 0.83715 0.81752 0.81765
29.2 0.81818 0.81807 0.84104 0.83229 0.82329 0.82377 0.81809 0.83763 0.81808 0.81821
29.3 0.81874 0.81863 0.84151 0.83275 0.8238 0.82429 0.81865 0.83811 0.81864 0.81877
29.4 0.81929 0.81919 0.84198 0.83321 0.82431 0.82481 0.81921 0.83859 0.8192 0.81932
29.5 0.81985 0.81974 0.84244 0.83367 0.82481 0.82532 0.81976 0.83906 0.81975 0.81987
29.6 0.82039 0.82029 0.8429 0.83413 0.82532 0.82583 0.82031 0.83953 0.8203 0.82042
29.7 0.82094 0.82084 0.84336 0.83458 0.82582 0.82634 0.82086 0.84 0.82085 0.82096
29.8 0.82148 0.82138 0.84381 0.83503 0.82631 0.82684 0.8214 0.84046 0.82139 0.82151
29.9 0.82202 0.82193 0.84426 0.83548 0.82681 0.82734 0.82194 0.84092 0.82193 0.82204
30 0.82255 0.82246 0.84471 0.83593 0.8273 0.82784 0.82248 0.84138 0.82247 0.82258
30.1 0.82309 0.823 0.84516 0.83637 0.82779 0.82833 0.82301 0.84184 0.823 0.82311
30.2 0.82362 0.82353 0.8456 0.83682 0.82827 0.82882 0.82354 0.84229 0.82354 0.82364
30.3 0.82414 0.82406 0.84605 0.83725 0.82875 0.82931 0.82407 0.84275 0.82406 0.82416
30.4 0.82466 0.82458 0.84648 0.83769 0.82923 0.8298 0.82459 0.84319 0.82459 0.82468
30.5 0.82518 0.8251 0.84692 0.83813 0.82971 0.83028 0.82512 0.84364 0.82511 0.8252
30.6 0.8257 0.82562 0.84736 0.83856 0.83019 0.83076 0.82563 0.84408 0.82563 0.82572
30.7 0.82621 0.82614 0.84779 0.83899 0.83066 0.83124 0.82615 0.84453 0.82614 0.82623
30.8 0.82672 0.82665 0.84822 0.83942 0.83113 0.83172 0.82666 0.84496 0.82665 0.82674
30.9 0.82723 0.82716 0.84865 0.83984 0.8316 0.83219 0.82717 0.8454 0.82716 0.82725
31 0.82774 0.82766 0.84907 0.84026 0.83206 0.83266 0.82768 0.84583 0.82767 0.82775
31.1 0.82824 0.82817 0.84949 0.84069 0.83252 0.83313 0.82818 0.84626 0.82817 0.82825
31.2 0.82874 0.82867 0.84991 0.8411 0.83298 0.83359 0.82868 0.84669 0.82867 0.82875
31.3 0.82923 0.82917 0.85033 0.84152 0.83344 0.83405 0.82918 0.84712 0.82917 0.82925
31.4 0.82973 0.82966 0.85075 0.84193 0.8339 0.83451 0.82967 0.84754 0.82967 0.82974
31.5 0.83022 0.83015 0.85116 0.84235 0.83435 0.83497 0.83016 0.84796 0.83016 0.83023
31.6 0.83071 0.83064 0.85157 0.84276 0.8348 0.83542 0.83065 0.84838 0.83065 0.83072
31.7 0.83119 0.83113 0.85198 0.84316 0.83525 0.83587 0.83114 0.8488 0.83113 0.8312
31.8 0.83167 0.83161 0.85239 0.84357 0.83569 0.83632 0.83162 0.84921 0.83162 0.83168
31.9 0.83215 0.83209 0.8528 0.84397 0.83613 0.83677 0.8321 0.84963 0.8321 0.83216
32 0.83263 0.83257 0.8532 0.84437 0.83657 0.83721 0.83258 0.85004 0.83257 0.83264
32.1 0.8331 0.83305 0.8536 0.84477 0.83701 0.83766 0.83305 0.85044 0.83305 0.83311
32.2 0.83357 0.83352 0.854 0.84517 0.83745 0.8381 0.83353 0.85085 0.83352 0.83358
32.3 0.83404 0.83399 0.85439 0.84557 0.83788 0.83853 0.834 0.85125 0.83399 0.83405
32.4 0.83451 0.83446 0.85479 0.84596 0.83831 0.83897 0.83446 0.85165 0.83446 0.83452
32.5 0.83497 0.83492 0.85518 0.84635 0.83874 0.8394 0.83493 0.85205 0.83492 0.83498
32.6 0.83543 0.83538 0.85557 0.84674 0.83917 0.83983 0.83539 0.85245 0.83539 0.83544
32.7 0.83589 0.83584 0.85596 0.84713 0.83959 0.84026 0.83585 0.85284 0.83585 0.8359
32.8 0.83635 0.8363 0.85635 0.84751 0.84002 0.84068 0.83631 0.85323 0.8363 0.83636
32.9 0.8368 0.83675 0.85673 0.84789 0.84044 0.84111 0.83676 0.85362 0.83676 0.83681
33 0.83725 0.83721 0.85711 0.84828 0.84085 0.84153 0.83721 0.85401 0.83721 0.83726
33.1 0.8377 0.83766 0.85749 0.84866 0.84127 0.84194 0.83766 0.8544 0.83766 0.83771
33.2 0.83815 0.8381 0.85787 0.84903 0.84168 0.84236 0.83811 0.85478 0.83811 0.83815
33.3 0.83859 0.83855 0.85825 0.84941 0.84209 0.84277 0.83855 0.85516 0.83855 0.8386
33.4 0.83903 0.83899 0.85862 0.84978 0.8425 0.84319 0.839 0.85554 0.83899 0.83904
33.5 0.83947 0.83943 0.85899 0.85015 0.84291 0.8436 0.83943 0.85592 0.83943 0.83948
33.6 0.83991 0.83987 0.85936 0.85052 0.84332 0.844 0.83987 0.8563 0.83987 0.83991
33.7 0.84034 0.8403 0.85973 0.85089 0.84372 0.84441 0.84031 0.85667 0.8403 0.84035
33.8 0.84077 0.84073 0.8601 0.85126 0.84412 0.84481 0.84074 0.85704 0.84074 0.84078
33.9 0.8412 0.84116 0.86046 0.85162 0.84452 0.84521 0.84117 0.85741 0.84117 0.84121
34 0.84163 0.84159 0.86083 0.85199 0.84492 0.84561 0.8416 0.85778 0.8416 0.84163
34.1 0.84205 0.84202 0.86119 0.85235 0.84531 0.84601 0.84202 0.85814 0.84202 0.84206
34.2 0.84248 0.84244 0.86155 0.85271 0.84571 0.8464 0.84245 0.85851 0.84244 0.84248
34.3 0.8429 0.84286 0.8619 0.85306 0.8461 0.8468 0.84287 0.85887 0.84287 0.8429
34.4 0.84332 0.84328 0.86226 0.85342 0.84649 0.84719 0.84329 0.85923 0.84328 0.84332
34.5 0.84373 0.8437 0.86261 0.85377 0.84687 0.84758 0.8437 0.85959 0.8437 0.84373
34.6 0.84415 0.84411 0.86297 0.85413 0.84726 0.84796 0.84412 0.85995 0.84412 0.84415
34.7 0.84456 0.84453 0.86332 0.85448 0.84764 0.84835 0.84453 0.8603 0.84453 0.84456
34.8 0.84497 0.84494 0.86367 0.85482 0.84803 0.84873 0.84494 0.86065 0.84494 0.84497
34.9 0.84537 0.84534 0.86401 0.85517 0.84841 0.84911 0.84535 0.861 0.84535 0.84538
35 0.84578 0.84575 0.86436 0.85552 0.84878 0.84949 0.84575 0.86135 0.84575 0.84578
35.1 0.84618 0.84615 0.8647 0.85586 0.84916 0.84987 0.84616 0.8617 0.84616 0.84618
35.2 0.84658 0.84655 0.86504 0.8562 0.84953 0.85024 0.84656 0.86205 0.84656 0.84659
35.3 0.84698 0.84695 0.86538 0.85654 0.84991 0.85062 0.84696 0.86239 0.84696 0.84698
35.4 0.84738 0.84735 0.86572 0.85688 0.85028 0.85099 0.84736 0.86273 0.84735 0.84738
35.5 0.84777 0.84775 0.86606 0.85722 0.85065 0.85136 0.84775 0.86307 0.84775 0.84778
35.6 0.84817 0.84814 0.86639 0.85756 0.85101 0.85173 0.84814 0.86341 0.84814 0.84817
35.7 0.84856 0.84853 0.86673 0.85789 0.85138 0.85209 0.84854 0.86375 0.84853 0.84856
35.8 0.84895 0.84892 0.86706 0.85822 0.85174 0.85246 0.84892 0.86408 0.84892 0.84895
35.9 0.84933 0.84931 0.86739 0.85855 0.8521 0.85282 0.84931 0.86442 0.84931 0.84933
36 0.84972 0.84969 0.86772 0.85888 0.85246 0.85318 0.8497 0.86475 0.8497 0.84972
36.1 0.8501 0.85008 0.86804 0.85921 0.85282 0.85354 0.85008 0.86508 0.85008 0.8501
36.2 0.85048 0.85046 0.86837 0.85954 0.85318 0.8539 0.85046 0.86541 0.85046 0.85048
36.3 0.85086 0.85084 0.86869 0.85986 0.85353 0.85425 0.85084 0.86573 0.85084 0.85086
36.4 0.85124 0.85122 0.86902 0.86019 0.85389 0.8546 0.85122 0.86606 0.85122 0.85124
36.5 0.85161 0.85159 0.86934 0.86051 0.85424 0.85496 0.85159 0.86638 0.85159 0.85161
36.6 0.85199 0.85197 0.86966 0.86083 0.85459 0.85531 0.85197 0.86671 0.85197 0.85199
36.7 0.85236 0.85234 0.86998 0.86115 0.85494 0.85566 0.85234 0.86703 0.85234 0.85236
36.8 0.85273 0.85271 0.87029 0.86147 0.85528 0.856 0.85271 0.86735 0.85271 0.85273
36.9 0.8531 0.85308 0.87061 0.86178 0.85563 0.85635 0.85308 0.86766 0.85308 0.8531
37 0.85346 0.85344 0.87092 0.8621 0.85597 0.85669 0.85345 0.86798 0.85344 0.85346
37.1 0.85383 0.85381 0.87123 0.86241 0.85632 0.85703 0.85381 0.86829 0.85381 0.85383
37.2 0.85419 0.85417 0.87154 0.86272 0.85666 0.85737 0.85417 0.86861 0.85417 0.85419
37.3 0.85455 0.85453 0.87185 0.86303 0.85699 0.85771 0.85453 0.86892 0.85453 0.85455
37.4 0.85491 0.85489 0.87216 0.86334 0.85733 0.85805 0.85489 0.86923 0.85489 0.85491
37.5 0.85526 0.85525 0.87246 0.86365 0.85767 0.85838 0.85525 0.86954 0.85525 0.85527
37.6 0.85562 0.8556 0.87277 0.86396 0.858 0.85872 0.85561 0.86984 0.85561 0.85562
37.7 0.85597 0.85596 0.87307 0.86426 0.85833 0.85905 0.85596 0.87015 0.85596 0.85597
37.8 0.85633 0.85631 0.87337 0.86456 0.85867 0.85938 0.85631 0.87045 0.85631 0.85633
37.9 0.85668 0.85666 0.87368 0.86487 0.85899 0.85971 0.85666 0.87076 0.85666 0.85668
38 0.85702 0.85701 0.87397 0.86517 0.85932 0.86004 0.85701 0.87106 0.85701 0.85702
38.1 0.85737 0.85736 0.87427 0.86547 0.85965 0.86036 0.85736 0.87136 0.85736 0.85737
38.2 0.85772 0.8577 0.87457 0.86577 0.85997 0.86069 0.8577 0.87166 0.8577 0.85772
38.3 0.85806 0.85805 0.87486 0.86606 0.8603 0.86101 0.85805 0.87195 0.85805 0.85806
38.4 0.8584 0.85839 0.87516 0.86636 0.86062 0.86133 0.85839 0.87225 0.85839 0.8584
38.5 0.85874 0.85873 0.87545 0.86665 0.86094 0.86165 0.85873 0.87254 0.85873 0.85874
38.6 0.85908 0.85907 0.87574 0.86695 0.86126 0.86197 0.85907 0.87283 0.85907 0.85908
38.7 0.85942 0.85941 0.87603 0.86724 0.86158 0.86229 0.85941 0.87313 0.85941 0.85942
38.8 0.85975 0.85974 0.87632 0.86753 0.86189 0.8626 0.85974 0.87342 0.85974 0.85975
38.9 0.86009 0.86007 0.87661 0.86782 0.86221 0.86292 0.86008 0.8737 0.86008 0.86009
39 0.86042 0.86041 0.87689 0.8681 0.86252 0.86323 0.86041 0.87399 0.86041 0.86042
39.1 0.86075 0.86074 0.87718 0.86839 0.86284 0.86354 0.86074 0.87428 0.86074 0.86075
39.2 0.86108 0.86107 0.87746 0.86868 0.86315 0.86385 0.86107 0.87456 0.86107 0.86108
39.3 0.86141 0.8614 0.87774 0.86896 0.86346 0.86416 0.8614 0.87485 0.8614 0.86141
39.4 0.86173 0.86172 0.87802 0.86924 0.86376 0.86447 0.86172 0.87513 0.86172 0.86173
39.5 0.86206 0.86205 0.8783 0.86953 0.86407 0.86477 0.86205 0.87541 0.86205 0.86206
39.6 0.86238 0.86237 0.87858 0.86981 0.86438 0.86508 0.86237 0.87569 0.86237 0.86238
39.7 0.8627 0.86269 0.87886 0.87009 0.86468 0.86538 0.86269 0.87597 0.86269 0.8627
39.8 0.86302 0.86301 0.87913 0.87036 0.86498 0.86568 0.86301 0.87624 0.86301 0.86302
39.9 0.86334 0.86333 0.87941 0.87064 0.86528 0.86598 0.86333 0.87652 0.86333 0.86334
40 0.86366 0.86365 0.87968 0.87092 0.86558 0.86628 0.86365 0.87679 0.86365 0.86366
40.1 0.86397 0.86396 0.87995 0.87119 0.86588 0.86658 0.86396 0.87707 0.86396 0.86397
40.2 0.86429 0.86428 0.88022 0.87146 0.86618 0.86687 0.86428 0.87734 0.86428 0.86429
40.3 0.8646 0.86459 0.88049 0.87174 0.86648 0.86717 0.86459 0.87761 0.86459 0.8646
40.4 0.86491 0.8649 0.88076 0.87201 0.86677 0.86746 0.8649 0.87788 0.8649 0.86491
40.5 0.86522 0.86521 0.88103 0.87228 0.86706 0.86775 0.86521 0.87815 0.86521 0.86522
40.6 0.86553 0.86552 0.88129 0.87255 0.86736 0.86804 0.86552 0.87842 0.86552 0.86553
40.7 0.86584 0.86583 0.88156 0.87281 0.86765 0.86833 0.86583 0.87868 0.86583 0.86584
40.8 0.86614 0.86613 0.88182 0.87308 0.86794 0.86862 0.86613 0.87895 0.86613 0.86614
40.9 0.86645 0.86644 0.88208 0.87335 0.86823 0.86891 0.86644 0.87921 0.86644 0.86644
41 0.86675 0.86674 0.88235 0.87361 0.86851 0.8692 0.86674 0.87947 0.86674 0.86675
41.1 0.86705 0.86704 0.88261 0.87387 0.8688 0.86948 0.86704 0.87973 0.86704 0.86705
41.2 0.86735 0.86734 0.88287 0.87414 0.86909 0.86976 0.86734 0.87999 0.86734 0.86735
41.3 0.86765 0.86764 0.88312 0.8744 0.86937 0.87005 0.86764 0.88025 0.86764 0.86765
41.4 0.86795 0.86794 0.88338 0.87466 0.86965 0.87033 0.86794 0.88051 0.86794 0.86795
41.5 0.86824 0.86824 0.88364 0.87492 0.86993 0.87061 0.86824 0.88077 0.86824 0.86824
41.6 0.86854 0.86853 0.88389 0.87517 0.87021 0.87089 0.86853 0.88102 0.86853 0.86854
41.7 0.86883 0.86882 0.88415 0.87543 0.87049 0.87116 0.86882 0.88128 0.86882 0.86883
41.8 0.86912 0.86912 0.8844 0.87569 0.87077 0.87144 0.86912 0.88153 0.86912 0.86912
41.9 0.86941 0.86941 0.88465 0.87594 0.87105 0.87171 0.86941 0.88178 0.86941 0.86941
42 0.8697 0.8697 0.8849 0.8762 0.87132 0.87199 0.8697 0.88203 0.8697 0.8697
42.1 0.86999 0.86999 0.88515 0.87645 0.8716 0.87226 0.86999 0.88228 0.86999 0.86999
42.2 0.87028 0.87027 0.8854 0.8767 0.87187 0.87253 0.87027 0.88253 0.87027 0.87028
42.3 0.87056 0.87056 0.88565 0.87695 0.87214 0.8728 0.87056 0.88278 0.87056 0.87056
42.4 0.87085 0.87084 0.88589 0.8772 0.87241 0.87307 0.87084 0.88303 0.87084 0.87085
42.5 0.87113 0.87113 0.88614 0.87745 0.87268 0.87334 0.87113 0.88327 0.87113 0.87113
42.6 0.87141 0.87141 0.88638 0.8777 0.87295 0.87361 0.87141 0.88352 0.87141 0.87141
42.7 0.8717 0.87169 0.88662 0.87794 0.87322 0.87387 0.87169 0.88376 0.87169 0.87169
42.8 0.87197 0.87197 0.88687 0.87819 0.87349 0.87414 0.87197 0.88401 0.87197 0.87197
42.9 0.87225 0.87225 0.88711 0.87843 0.87375 0.8744 0.87225 0.88425 0.87225 0.87225
43 0.87253 0.87253 0.88735 0.87868 0.87401 0.87466 0.87253 0.88449 0.87253 0.87253
43.1 0.87281 0.8728 0.88759 0.87892 0.87428 0.87493 0.8728 0.88473 0.8728 0.87281
43.2 0.87308 0.87308 0.88783 0.87916 0.87454 0.87519 0.87308 0.88497 0.87308 0.87308
43.3 0.87335 0.87335 0.88806 0.8794 0.8748 0.87545 0.87335 0.8852 0.87335 0.87335
43.4 0.87363 0.87362 0.8883 0.87964 0.87506 0.8757 0.87362 0.88544 0.87362 0.87363
43.5 0.8739 0.87389 0.88853 0.87988 0.87532 0.87596 0.87389 0.88568 0.87389 0.8739
43.6 0.87417 0.87416 0.88877 0.88012 0.87558 0.87622 0.87416 0.88591 0.87416 0.87417
43.7 0.87444 0.87443 0.889 0.88036 0.87584 0.87647 0.87443 0.88614 0.87443 0.87444
43.8 0.87471 0.8747 0.88923 0.88059 0.87609 0.87673 0.8747 0.88638 0.8747 0.8747
43.9 0.87497 0.87497 0.88947 0.88083 0.87635 0.87698 0.87497 0.88661 0.87497 0.87497
44 0.87524 0.87523 0.8897 0.88106 0.8766 0.87723 0.87523 0.88684 0.87523 0.87524
44.1 0.8755 0.8755 0.88993 0.8813 0.87685 0.87748 0.8755 0.88707 0.8755 0.8755
44.2 0.87577 0.87576 0.89015 0.88153 0.8771 0.87773 0.87576 0.8873 0.87576 0.87576
44.3 0.87603 0.87602 0.89038 0.88176 0.87736 0.87798 0.87602 0.88753 0.87602 0.87603
44.4 0.87629 0.87629 0.89061 0.88199 0.87761 0.87823 0.87629 0.88775 0.87629 0.87629
44.5 0.87655 0.87655 0.89084 0.88222 0.87785 0.87848 0.87655 0.88798 0.87655 0.87655
44.6 0.87681 0.8768 0.89106 0.88245 0.8781 0.87872 0.8768 0.88821 0.8768 0.87681
44.7 0.87707 0.87706 0.89128 0.88268 0.87835 0.87897 0.87706 0.88843 0.87706 0.87706
44.8 0.87732 0.87732 0.89151 0.8829 0.87859 0.87921 0.87732 0.88865 0.87732 0.87732
44.9 0.87758 0.87757 0.89173 0.88313 0.87884 0.87945 0.87758 0.88888 0.87757 0.87758
45 0.87783 0.87783 0.89195 0.88336 0.87908 0.87969 0.87783 0.8891 0.87783 0.87783
45.1 0.87809 0.87808 0.89217 0.88358 0.87933 0.87994 0.87808 0.88932 0.87808 0.87809
45.2 0.87834 0.87834 0.89239 0.8838 0.87957 0.88018 0.87834 0.88954 0.87834 0.87834
45.3 0.87859 0.87859 0.89261 0.88403 0.87981 0.88041 0.87859 0.88976 0.87859 0.87859
45.4 0.87884 0.87884 0.89283 0.88425 0.88005 0.88065 0.87884 0.88997 0.87884 0.87884
45.5 0.87909 0.87909 0.89305 0.88447 0.88029 0.88089 0.87909 0.89019 0.87909 0.87909
45.6 0.87934 0.87934 0.89326 0.88469 0.88053 0.88113 0.87934 0.89041 0.87934 0.87934
45.7 0.87959 0.87958 0.89348 0.88491 0.88076 0.88136 0.87958 0.89062 0.87958 0.87959
45.8 0.87983 0.87983 0.89369 0.88513 0.881 0.8816 0.87983 0.89084 0.87983 0.87983
45.9 0.88008 0.88008 0.8939 0.88535 0.88124 0.88183 0.88008 0.89105 0.88008 0.88008
46 0.88032 0.88032 0.89412 0.88556 0.88147 0.88206 0.88032 0.89126 0.88032 0.88032
46.1 0.88057 0.88056 0.89433 0.88578 0.8817 0.88229 0.88056 0.89148 0.88056 0.88057
46.2 0.88081 0.88081 0.89454 0.88599 0.88194 0.88252 0.88081 0.89169 0.88081 0.88081
46.3 0.88105 0.88105 0.89475 0.88621 0.88217 0.88275 0.88105 0.8919 0.88105 0.88105
46.4 0.88129 0.88129 0.89496 0.88642 0.8824 0.88298 0.88129 0.89211 0.88129 0.88129
46.5 0.88153 0.88153 0.89517 0.88664 0.88263 0.88321 0.88153 0.89231 0.88153 0.88153
46.6 0.88177 0.88177 0.89538 0.88685 0.88286 0.88344 0.88177 0.89252 0.88177 0.88177
46.7 0.88201 0.882 0.89558 0.88706 0.88309 0.88366 0.882 0.89273 0.882 0.882
46.8 0.88224 0.88224 0.89579 0.88727 0.88332 0.88389 0.88224 0.89294 0.88224 0.88224
46.9 0.88248 0.88248 0.896 0.88748 0.88354 0.88411 0.88248 0.89314 0.88248 0.88248
47 0.88271 0.88271 0.8962 0.88769 0.88377 0.88434 0.88271 0.89335 0.88271 0.88271
47.1 0.88295 0.88294 0.8964 0.8879 0.88399 0.88456 0.88294 0.89355 0.88294 0.88295
47.2 0.88318 0.88318 0.89661 0.8881 0.88422 0.88478 0.88318 0.89375 0.88318 0.88318
47.3 0.88341 0.88341 0.89681 0.88831 0.88444 0.885 0.88341 0.89395 0.88341 0.88341
47.4 0.88364 0.88364 0.89701 0.88852 0.88466 0.88523 0.88364 0.89416 0.88364 0.88364
47.5 0.88387 0.88387 0.89721 0.88872 0.88488 0.88544 0.88387 0.89436 0.88387 0.88387
47.6 0.8841 0.8841 0.89741 0.88893 0.8851 0.88566 0.8841 0.89456 0.8841 0.8841
47.7 0.88433 0.88433 0.89761 0.88913 0.88532 0.88588 0.88433 0.89476 0.88433 0.88433
47.8 0.88456 0.88456 0.89781 0.88933 0.88554 0.8861 0.88456 0.89495 0.88456 0.88456
47.9 0.88478 0.88478 0.89801 0.88954 0.88576 0.88631 0.88478 0.89515 0.88478 0.88478
48 0.88501 0.88501 0.8982 0.88974 0.88598 0.88653 0.88501 0.89535 0.88501 0.88501
48.1 0.88523 0.88523 0.8984 0.88994 0.8862 0.88674 0.88523 0.89554 0.88523 0.88523
48.2 0.88546 0.88546 0.8986 0.89014 0.88641 0.88696 0.88546 0.89574 0.88546 0.88546
48.3 0.88568 0.88568 0.89879 0.89034 0.88663 0.88717 0.88568 0.89593 0.88568 0.88568
48.4 0.8859 0.8859 0.89898 0.89054 0.88684 0.88738 0.8859 0.89613 0.8859 0.8859
48.5 0.88612 0.88612 0.89918 0.89073 0.88705 0.88759 0.88612 0.89632 0.88612 0.88612
48.6 0.88634 0.88634 0.89937 0.89093 0.88727 0.8878 0.88634 0.89651 0.88634 0.88634
48.7 0.88656 0.88656 0.89956 0.89113 0.88748 0.88801 0.88656 0.89671 0.88656 0.88656
48.8 0.88678 0.88678 0.89975 0.89132 0.88769 0.88822 0.88678 0.8969 0.88678 0.88678
48.9 0.887 0.887 0.89994 0.89152 0.8879 0.88843 0.887 0.89709 0.887 0.887
49 0.88722 0.88722 0.90013 0.89171 0.88811 0.88864 0.88722 0.89728 0.88722 0.88722
49.1 0.88743 0.88743 0.90032 0.89191 0.88832 0.88885 0.88743 0.89746 0.88743 0.88743
49.2 0.88765 0.88765 0.90051 0.8921 0.88853 0.88905 0.88765 0.89765 0.88765 0.88765
49.3 0.88786 0.88786 0.9007 0.89229 0.88873 0.88926 0.88786 0.89784 0.88786 0.88786
49.4 0.88808 0.88808 0.90089 0.89248 0.88894 0.88946 0.88808 0.89803 0.88808 0.88808
49.5 0.88829 0.88829 0.90107 0.89267 0.88915 0.88967 0.88829 0.89821 0.88829 0.88829
49.6 0.8885 0.8885 0.90126 0.89286 0.88935 0.88987 0.8885 0.8984 0.8885 0.8885
49.7 0.88871 0.88871 0.90144 0.89305 0.88956 0.89007 0.88871 0.89858 0.88871 0.88871
49.8 0.88893 0.88892 0.90163 0.89324 0.88976 0.89027 0.88892 0.89877 0.88892 0.88892
49.9 0.88913 0.88913 0.90181 0.89343 0.88996 0.89047 0.88913 0.89895 0.88913 0.88913
50 0.88934 0.88934 0.90199 0.89362 0.89016 0.89067 0.88934 0.89913 0.88934 0.88934
50.1 0.88955 0.88955 0.90218 0.89381 0.89037 0.89087 0.88955 0.89931 0.88955 0.88955
50.2 0.88976 0.88976 0.90236 0.89399 0.89057 0.89107 0.88976 0.8995 0.88976 0.88976
50.3 0.88997 0.88996 0.90254 0.89418 0.89077 0.89127 0.88997 0.89968 0.88996 0.88997
50.4 0.89017 0.89017 0.90272 0.89436 0.89097 0.89147 0.89017 0.89986 0.89017 0.89017
50.5 0.89038 0.89038 0.9029 0.89455 0.89116 0.89166 0.89038 0.90004 0.89038 0.89038
50.6 0.89058 0.89058 0.90308 0.89473 0.89136 0.89186 0.89058 0.90021 0.89058 0.89058
50.7 0.89078 0.89078 0.90325 0.89491 0.89156 0.89205 0.89078 0.90039 0.89078 0.89078
50.8 0.89099 0.89099 0.90343 0.8951 0.89176 0.89225 0.89099 0.90057 0.89099 0.89099
50.9 0.89119 0.89119 0.90361 0.89528 0.89195 0.89244 0.89119 0.90075 0.89119 0.89119
51 0.89139 0.89139 0.90379 0.89546 0.89215 0.89263 0.89139 0.90092 0.89139 0.89139
51.1 0.89159 0.89159 0.90396 0.89564 0.89234 0.89283 0.89159 0.9011 0.89159 0.89159
51.2 0.89179 0.89179 0.90414 0.89582 0.89253 0.89302 0.89179 0.90127 0.89179 0.89179
51.3 0.89199 0.89199 0.90431 0.896 0.89273 0.89321 0.89199 0.90145 0.89199 0.89199
51.4 0.89219 0.89219 0.90448 0.89618 0.89292 0.8934 0.89219 0.90162 0.89219 0.89219
51.5 0.89239 0.89239 0.90466 0.89636 0.89311 0.89359 0.89239 0.90179 0.89239 0.89239
51.6 0.89258 0.89258 0.90483 0.89653 0.8933 0.89378 0.89258 0.90196 0.89258 0.89258
51.7 0.89278 0.89278 0.905 0.89671 0.89349 0.89397 0.89278 0.90214 0.89278 0.89278
51.8 0.89297 0.89297 0.90517 0.89689 0.89368 0.89415 0.89297 0.90231 0.89297 0.89297
51.9 0.89317 0.89317 0.90534 0.89706 0.89387 0.89434 0.89317 0.90248 0.89317 0.89317
52 0.89336 0.89336 0.90551 0.89724 0.89406 0.89453 0.89336 0.90265 0.89336 0.89336
52.1 0.89356 0.89356 0.90568 0.89741 0.89425 0.89471 0.89356 0.90282 0.89356 0.89356
52.2 0.89375 0.89375 0.90585 0.89759 0.89443 0.8949 0.89375 0.90299 0.89375 0.89375
52.3 0.89394 0.89394 0.90602 0.89776 0.89462 0.89508 0.89394 0.90315 0.89394 0.89394
52.4 0.89413 0.89413 0.90619 0.89793 0.89481 0.89527 0.89413 0.90332 0.89413 0.89413
52.5 0.89432 0.89432 0.90636 0.8981 0.89499 0.89545 0.89432 0.90349 0.89432 0.89432
52.6 0.89451 0.89451 0.90652 0.89828 0.89518 0.89563 0.89451 0.90365 0.89451 0.89451
52.7 0.8947 0.8947 0.90669 0.89845 0.89536 0.89581 0.8947 0.90382 0.8947 0.8947
52.8 0.89489 0.89489 0.90685 0.89862 0.89554 0.89599 0.89489 0.90398 0.89489 0.89489
52.9 0.89508 0.89508 0.90702 0.89879 0.89572 0.89618 0.89508 0.90415 0.89508 0.89508
53 0.89527 0.89527 0.90718 0.89896 0.89591 0.89636 0.89527 0.90431 0.89527 0.89527
53.1 0.89545 0.89545 0.90735 0.89913 0.89609 0.89653 0.89545 0.90448 0.89545 0.89545
53.2 0.89564 0.89564 0.90751 0.89929 0.89627 0.89671 0.89564 0.90464 0.89564 0.89564
53.3 0.89582 0.89582 0.90767 0.89946 0.89645 0.89689 0.89582 0.9048 0.89582 0.89582
53.4 0.89601 0.89601 0.90784 0.89963 0.89663 0.89707 0.89601 0.90496 0.89601 0.89601
53.5 0.89619 0.89619 0.908 0.8998 0.89681 0.89725 0.89619 0.90512 0.89619 0.89619
53.6 0.89638 0.89638 0.90816 0.89996 0.89699 0.89742 0.89638 0.90528 0.89638 0.89638
53.7 0.89656 0.89656 0.90832 0.90013 0.89716 0.8976 0.89656 0.90544 0.89656 0.89656
53.8 0.89674 0.89674 0.90848 0.90029 0.89734 0.89777 0.89674 0.9056 0.89674 0.89674
53.9 0.89692 0.89692 0.90864 0.90046 0.89752 0.89795 0.89692 0.90576 0.89692 0.89692
54 0.8971 0.8971 0.9088 0.90062 0.89769 0.89812 0.8971 0.90592 0.8971 0.8971
54.1 0.89728 0.89728 0.90895 0.90078 0.89787 0.89829 0.89728 0.90608 0.89728 0.89728
54.2 0.89746 0.89746 0.90911 0.90095 0.89804 0.89847 0.89746 0.90624 0.89746 0.89746
54.3 0.89764 0.89764 0.90927 0.90111 0.89822 0.89864 0.89764 0.90639 0.89764 0.89764
54.4 0.89782 0.89782 0.90943 0.90127 0.89839 0.89881 0.89782 0.90655 0.89782 0.89782
54.5 0.898 0.898 0.90958 0.90143 0.89856 0.89898 0.898 0.90671 0.898 0.898
54.6 0.89817 0.89817 0.90974 0.90159 0.89873 0.89915 0.89817 0.90686 0.89817 0.89817
54.7 0.89835 0.89835 0.90989 0.90175 0.89891 0.89932 0.89835 0.90702 0.89835 0.89835
54.8 0.89853 0.89853 0.91005 0.90191 0.89908 0.89949 0.89853 0.90717 0.89853 0.89853
54.9 0.8987 0.8987 0.9102 0.90207 0.89925 0.89966 0.8987 0.90732 0.8987 0.8987
55 0.89888 0.89887 0.91035 0.90223 0.89942 0.89983 0.89887 0.90748 0.89887 0.89888
55.1 0.89905 0.89905 0.91051 0.90239 0.89959 0.9 0.89905 0.90763 0.89905 0.89905
55.2 0.89922 0.89922 0.91066 0.90255 0.89976 0.90016 0.89922 0.90778 0.89922 0.89922
55.3 0.8994 0.89939 0.91081 0.9027 0.89993 0.90033 0.89939 0.90793 0.89939 0.8994
55.4 0.89957 0.89957 0.91096 0.90286 0.90009 0.9005 0.89957 0.90808 0.89957 0.89957
55.5 0.89974 0.89974 0.91111 0.90302 0.90026 0.90066 0.89974 0.90823 0.89974 0.89974
55.6 0.89991 0.89991 0.91126 0.90317 0.90043 0.90083 0.89991 0.90838 0.89991 0.89991
55.7 0.90008 0.90008 0.91141 0.90333 0.90059 0.90099 0.90008 0.90853 0.90008 0.90008
55.8 0.90025 0.90025 0.91156 0.90348 0.90076 0.90116 0.90025 0.90868 0.90025 0.90025
55.9 0.90042 0.90042 0.91171 0.90364 0.90092 0.90132 0.90042 0.90883 0.90042 0.90042
56 0.90059 0.90059 0.91186 0.90379 0.90109 0.90148 0.90059 0.90898 0.90059 0.90059
56.1 0.90076 0.90076 0.91201 0.90394 0.90125 0.90164 0.90076 0.90913 0.90076 0.90076
56.2 0.90092 0.90092 0.91216 0.90409 0.90142 0.90181 0.90092 0.90927 0.90092 0.90092
56.3 0.90109 0.90109 0.9123 0.90425 0.90158 0.90197 0.90109 0.90942 0.90109 0.90109
56.4 0.90126 0.90126 0.91245 0.9044 0.90174 0.90213 0.90126 0.90957 0.90126 0.90126
56.5 0.90142 0.90142 0.9126 0.90455 0.9019 0.90229 0.90142 0.90971 0.90142 0.90142
56.6 0.90159 0.90159 0.91274 0.9047 0.90207 0.90245 0.90159 0.90986 0.90159 0.90159
56.7 0.90175 0.90175 0.91289 0.90485 0.90223 0.90261 0.90175 0.91 0.90175 0.90175
56.8 0.90192 0.90192 0.91303 0.905 0.90239 0.90276 0.90192 0.91015 0.90192 0.90192
56.9 0.90208 0.90208 0.91317 0.90515 0.90255 0.90292 0.90208 0.91029 0.90208 0.90208
57 0.90224 0.90224 0.91332 0.9053 0.90271 0.90308 0.90224 0.91043 0.90224 0.90224
57.1 0.90241 0.90241 0.91346 0.90545 0.90286 0.90324 0.90241 0.91058 0.90241 0.90241
57.2 0.90257 0.90257 0.9136 0.9056 0.90302 0.90339 0.90257 0.91072 0.90257 0.90257
57.3 0.90273 0.90273 0.91375 0.90574 0.90318 0.90355 0.90273 0.91086 0.90273 0.90273
57.4 0.90289 0.90289 0.91389 0.90589 0.90334 0.90371 0.90289 0.911 0.90289 0.90289
57.5 0.90305 0.90305 0.91403 0.90604 0.90349 0.90386 0.90305 0.91114 0.90305 0.90305
57.6 0.90321 0.90321 0.91417 0.90618 0.90365 0.90402 0.90321 0.91128 0.90321 0.90321
57.7 0.90337 0.90337 0.91431 0.90633 0.90381 0.90417 0.90337 0.91142 0.90337 0.90337
57.8 0.90353 0.90353 0.91445 0.90647 0.90396 0.90432 0.90353 0.91156 0.90353 0.90353
57.9 0.90369 0.90369 0.91459 0.90662 0.90412 0.90448 0.90369 0.9117 0.90369 0.90369
58 0.90385 0.90385 0.91473 0.90676 0.90427 0.90463 0.90385 0.91184 0.90385 0.90385
58.1 0.904 0.904 0.91487 0.90691 0.90443 0.90478 0.904 0.91198 0.904 0.904
58.2 0.90416 0.90416 0.91501 0.90705 0.90458 0.90493 0.90416 0.91212 0.90416 0.90416
58.3 0.90432 0.90432 0.91514 0.90719 0.90473 0.90508 0.90432 0.91225 0.90432 0.90432
58.4 0.90447 0.90447 0.91528 0.90734 0.90488 0.90523 0.90447 0.91239 0.90447 0.90447
58.5 0.90463 0.90463 0.91542 0.90748 0.90504 0.90539 0.90463 0.91253 0.90463 0.90463
58.6 0.90478 0.90478 0.91555 0.90762 0.90519 0.90554 0.90478 0.91266 0.90478 0.90478
58.7 0.90494 0.90494 0.91569 0.90776 0.90534 0.90568 0.90494 0.9128 0.90494 0.90494
58.8 0.90509 0.90509 0.91582 0.9079 0.90549 0.90583 0.90509 0.91293 0.90509 0.90509
58.9 0.90524 0.90524 0.91596 0.90804 0.90564 0.90598 0.90524 0.91307 0.90524 0.90524
59 0.9054 0.9054 0.91609 0.90818 0.90579 0.90613 0.9054 0.9132 0.9054 0.9054
59.1 0.90555 0.90555 0.91623 0.90832 0.90594 0.90628 0.90555 0.91334 0.90555 0.90555
59.2 0.9057 0.9057 0.91636 0.90846 0.90609 0.90642 0.9057 0.91347 0.9057 0.9057
59.3 0.90585 0.90585 0.9165 0.9086 0.90623 0.90657 0.90585 0.9136 0.90585 0.90585
59.4 0.906 0.906 0.91663 0.90874 0.90638 0.90672 0.906 0.91374 0.906 0.906
59.5 0.90615 0.90615 0.91676 0.90888 0.90653 0.90686 0.90615 0.91387 0.90615 0.90615
59.6 0.9063 0.9063 0.91689 0.90901 0.90668 0.90701 0.9063 0.914 0.9063 0.9063
59.7 0.90645 0.90645 0.91703 0.90915 0.90682 0.90715 0.90645 0.91413 0.90645 0.90645
59.8 0.9066 0.9066 0.91716 0.90929 0.90697 0.9073 0.9066 0.91426 0.9066 0.9066
59.9 0.90675 0.90675 0.91729 0.90942 0.90711 0.90744 0.90675 0.91439 0.90675 0.90675
60 0.9069 0.9069 0.91742 0.90956 0.90726 0.90758 0.9069 0.91452 0.9069 0.9069
60.1 0.90704 0.90704 0.91755 0.9097 0.9074 0.90773 0.90704 0.91465 0.90704 0.90704
60.2 0.90719 0.90719 0.91768 0.90983 0.90755 0.90787 0.90719 0.91478 0.90719 0.90719
60.3 0.90734 0.90734 0.91781 0.90996 0.90769 0.90801 0.90734 0.91491 0.90734 0.90734
60.4 0.90748 0.90748 0.91794 0.9101 0.90784 0.90815 0.90748 0.91504 0.90748 0.90748
60.5 0.90763 0.90763 0.91806 0.91023 0.90798 0.9083 0.90763 0.91517 0.90763 0.90763
60.6 0.90777 0.90777 0.91819 0.91037 0.90812 0.90844 0.90777 0.9153 0.90777 0.90777
60.7 0.90792 0.90792 0.91832 0.9105 0.90826 0.90858 0.90792 0.91542 0.90792 0.90792
60.8 0.90806 0.90806 0.91845 0.91063 0.9084 0.90872 0.90806 0.91555 0.90806 0.90806
60.9 0.90821 0.90821 0.91857 0.91076 0.90854 0.90886 0.90821 0.91568 0.90821 0.90821
61 0.90835 0.90835 0.9187 0.9109 0.90869 0.909 0.90835 0.9158 0.90835 0.90835
61.1 0.90849 0.90849 0.91883 0.91103 0.90883 0.90913 0.90849 0.91593 0.90849 0.90849
61.2 0.90864 0.90864 0.91895 0.91116 0.90897 0.90927 0.90864 0.91605 0.90864 0.90864
61.3 0.90878 0.90878 0.91908 0.91129 0.90911 0.90941 0.90878 0.91618 0.90878 0.90878
61.4 0.90892 0.90892 0.9192 0.91142 0.90924 0.90955 0.90892 0.9163 0.90892 0.90892
61.5 0.90906 0.90906 0.91933 0.91155 0.90938 0.90968 0.90906 0.91643 0.90906 0.90906
61.6 0.9092 0.9092 0.91945 0.91168 0.90952 0.90982 0.9092 0.91655 0.9092 0.9092
61.7 0.90934 0.90934 0.91958 0.91181 0.90966 0.90996 0.90934 0.91668 0.90934 0.90934
61.8 0.90948 0.90948 0.9197 0.91194 0.9098 0.91009 0.90948 0.9168 0.90948 0.90948
61.9 0.90962 0.90962 0.91982 0.91207 0.90993 0.91023 0.90962 0.91692 0.90962 0.90962
62 0.90976 0.90976 0.91995 0.91219 0.91007 0.91036 0.90976 0.91704 0.90976 0.90976
62.1 0.9099 0.9099 0.92007 0.91232 0.91021 0.9105 0.9099 0.91717 0.9099 0.9099
62.2 0.91004 0.91004 0.92019 0.91245 0.91034 0.91063 0.91004 0.91729 0.91004 0.91004
62.3 0.91017 0.91017 0.92031 0.91258 0.91048 0.91077 0.91017 0.91741 0.91017 0.91017
62.4 0.91031 0.91031 0.92043 0.9127 0.91061 0.9109 0.91031 0.91753 0.91031 0.91031
62.5 0.91045 0.91045 0.92055 0.91283 0.91075 0.91103 0.91045 0.91765 0.91045 0.91045
62.6 0.91058 0.91058 0.92067 0.91296 0.91088 0.91117 0.91058 0.91777 0.91058 0.91058
62.7 0.91072 0.91072 0.92079 0.91308 0.91101 0.9113 0.91072 0.91789 0.91072 0.91072
62.8 0.91086 0.91086 0.92091 0.91321 0.91115 0.91143 0.91086 0.91801 0.91086 0.91086
62.9 0.91099 0.91099 0.92103 0.91333 0.91128 0.91156 0.91099 0.91813 0.91099 0.91099
63 0.91113 0.91113 0.92115 0.91346 0.91141 0.91169 0.91113 0.91825 0.91113 0.91113
63.1 0.91126 0.91126 0.92127 0.91358 0.91154 0.91182 0.91126 0.91837 0.91126 0.91126
63.2 0.91139 0.91139 0.92139 0.9137 0.91168 0.91195 0.91139 0.91849 0.91139 0.91139
63.3 0.91153 0.91153 0.92151 0.91383 0.91181 0.91208 0.91153 0.9186 0.91153 0.91153
63.4 0.91166 0.91166 0.92162 0.91395 0.91194 0.91221 0.91166 0.91872 0.91166 0.91166
63.5 0.91179 0.91179 0.92174 0.91407 0.91207 0.91234 0.91179 0.91884 0.91179 0.91179
63.6 0.91193 0.91193 0.92186 0.9142 0.9122 0.91247 0.91193 0.91896 0.91193 0.91193
63.7 0.91206 0.91206 0.92198 0.91432 0.91233 0.9126 0.91206 0.91907 0.91206 0.91206
63.8 0.91219 0.91219 0.92209 0.91444 0.91246 0.91273 0.91219 0.91919 0.91219 0.91219
63.9 0.91232 0.91232 0.92221 0.91456 0.91259 0.91286 0.91232 0.9193 0.91232 0.91232
64 0.91245 0.91245 0.92232 0.91468 0.91272 0.91298 0.91245 0.91942 0.91245 0.91245
64.1 0.91258 0.91258 0.92244 0.9148 0.91285 0.91311 0.91258 0.91953 0.91258 0.91258
64.2 0.91271 0.91271 0.92255 0.91492 0.91297 0.91324 0.91271 0.91965 0.91271 0.91271
64.3 0.91284 0.91284 0.92267 0.91504 0.9131 0.91336 0.91284 0.91976 0.91284 0.91284
64.4 0.91297 0.91297 0.92278 0.91516 0.91323 0.91349 0.91297 0.91988 0.91297 0.91297
64.5 0.9131 0.9131 0.9229 0.91528 0.91335 0.91362 0.9131 0.91999 0.9131 0.9131
64.6 0.91323 0.91323 0.92301 0.9154 0.91348 0.91374 0.91323 0.9201 0.91323 0.91323
64.7 0.91336 0.91336 0.92312 0.91552 0.91361 0.91387 0.91336 0.92022 0.91336 0.91336
64.8 0.91349 0.91349 0.92324 0.91564 0.91373 0.91399 0.91349 0.92033 0.91349 0.91349
64.9 0.91361 0.91361 0.92335 0.91576 0.91386 0.91411 0.91361 0.92044 0.91361 0.91361
65 0.91374 0.91374 0.92346 0.91587 0.91398 0.91424 0.91374 0.92055 0.91374 0.91374
65.1 0.91387 0.91387 0.92357 0.91599 0.91411 0.91436 0.91387 0.92067 0.91387 0.91387
65.2 0.91399 0.91399 0.92368 0.91611 0.91423 0.91448 0.91399 0.92078 0.91399 0.91399
65.3 0.91412 0.91412 0.9238 0.91622 0.91436 0.91461 0.91412 0.92089 0.91412 0.91412
65.4 0.91424 0.91424 0.92391 0.91634 0.91448 0.91473 0.91424 0.921 0.91424 0.91424
65.5 0.91437 0.91437 0.92402 0.91646 0.9146 0.91485 0.91437 0.92111 0.91437 0.91437
65.6 0.91449 0.91449 0.92413 0.91657 0.91473 0.91497 0.91449 0.92122 0.91449 0.91449
65.7 0.91462 0.91462 0.92424 0.91669 0.91485 0.91509 0.91462 0.92133 0.91462 0.91462
65.8 0.91474 0.91474 0.92435 0.9168 0.91497 0.91522 0.91474 0.92144 0.91474 0.91474
65.9 0.91487 0.91487 0.92446 0.91692 0.91509 0.91534 0.91487 0.92155 0.91487 0.91487
66 0.91499 0.91499 0.92457 0.91703 0.91522 0.91546 0.91499 0.92166 0.91499 0.91499
66.1 0.91511 0.91511 0.92467 0.91715 0.91534 0.91558 0.91511 0.92177 0.91511 0.91511
66.2 0.91523 0.91523 0.92478 0.91726 0.91546 0.9157 0.91523 0.92187 0.91523 0.91523
66.3 0.91536 0.91536 0.92489 0.91737 0.91558 0.91582 0.91536 0.92198 0.91536 0.91536
66.4 0.91548 0.91548 0.925 0.91749 0.9157 0.91593 0.91548 0.92209 0.91548 0.91548
66.5 0.9156 0.9156 0.92511 0.9176 0.91582 0.91605 0.9156 0.9222 0.9156 0.9156
66.6 0.91572 0.91572 0.92521 0.91771 0.91594 0.91617 0.91572 0.92231 0.91572 0.91572
66.7 0.91584 0.91584 0.92532 0.91783 0.91606 0.91629 0.91584 0.92241 0.91584 0.91584
66.8 0.91596 0.91596 0.92543 0.91794 0.91618 0.91641 0.91596 0.92252 0.91596 0.91596
66.9 0.91608 0.91608 0.92553 0.91805 0.91629 0.91652 0.91608 0.92262 0.91608 0.91608
67 0.9162 0.9162 0.92564 0.91816 0.91641 0.91664 0.9162 0.92273 0.9162 0.9162
67.1 0.91632 0.91632 0.92575 0.91827 0.91653 0.91676 0.91632 0.92284 0.91632 0.91632
67.2 0.91644 0.91644 0.92585 0.91838 0.91665 0.91687 0.91644 0.92294 0.91644 0.91644
67.3 0.91656 0.91656 0.92596 0.91849 0.91676 0.91699 0.91656 0.92305 0.91656 0.91656
67.4 0.91668 0.91668 0.92606 0.9186 0.91688 0.91711 0.91668 0.92315 0.91668 0.91668
67.5 0.9168 0.9168 0.92617 0.91871 0.917 0.91722 0.9168 0.92326 0.9168 0.9168
67.6 0.91692 0.91692 0.92627 0.91882 0.91711 0.91734 0.91692 0.92336 0.91692 0.91692
67.7 0.91703 0.91703 0.92637 0.91893 0.91723 0.91745 0.91703 0.92346 0.91703 0.91703
67.8 0.91715 0.91715 0.92648 0.91904 0.91735 0.91757 0.91715 0.92357 0.91715 0.91715
67.9 0.91727 0.91727 0.92658 0.91915 0.91746 0.91768 0.91727 0.92367 0.91727 0.91727
68 0.91738 0.91738 0.92668 0.91926 0.91758 0.91779 0.91738 0.92377 0.91738 0.91738
68.1 0.9175 0.9175 0.92679 0.91937 0.91769 0.91791 0.9175 0.92388 0.9175 0.9175
68.2 0.91762 0.91762 0.92689 0.91947 0.91781 0.91802 0.91762 0.92398 0.91762 0.91762
68.3 0.91773 0.91773 0.92699 0.91958 0.91792 0.91813 0.91773 0.92408 0.91773 0.91773
68.4 0.91785 0.91785 0.92709 0.91969 0.91803 0.91825 0.91785 0.92418 0.91785 0.91785
68.5 0.91796 0.91796 0.9272 0.9198 0.91815 0.91836 0.91796 0.92428 0.91796 0.91796
68.6 0.91808 0.91808 0.9273 0.9199 0.91826 0.91847 0.91808 0.92439 0.91808 0.91808
68.7 0.91819 0.91819 0.9274 0.92001 0.91837 0.91858 0.91819 0.92449 0.91819 0.91819
68.8 0.9183 0.9183 0.9275 0.92012 0.91849 0.91869 0.9183 0.92459 0.9183 0.9183
68.9 0.91842 0.91842 0.9276 0.92022 0.9186 0.91881 0.91842 0.92469 0.91842 0.91842
69 0.91853 0.91853 0.9277 0.92033 0.91871 0.91892 0.91853 0.92479 0.91853 0.91853
69.1 0.91864 0.91864 0.9278 0.92043 0.91882 0.91903 0.91864 0.92489 0.91864 0.91864
69.2 0.91876 0.91876 0.9279 0.92054 0.91893 0.91914 0.91876 0.92499 0.91876 0.91876
69.3 0.91887 0.91887 0.928 0.92064 0.91904 0.91925 0.91887 0.92509 0.91887 0.91887
69.4 0.91898 0.91898 0.9281 0.92075 0.91915 0.91936 0.91898 0.92519 0.91898 0.91898
69.5 0.91909 0.91909 0.9282 0.92085 0.91926 0.91947 0.91909 0.92528 0.91909 0.91909
69.6 0.9192 0.9192 0.9283 0.92096 0.91937 0.91957 0.9192 0.92538 0.9192 0.9192
69.7 0.91931 0.91931 0.92839 0.92106 0.91948 0.91968 0.91931 0.92548 0.91931 0.91931
69.8 0.91943 0.91943 0.92849 0.92116 0.91959 0.91979 0.91943 0.92558 0.91943 0.91943
69.9 0.91954 0.91954 0.92859 0.92127 0.9197 0.9199 0.91954 0.92568 0.91954 0.91954
70 0.91965 0.91965 0.92869 0.92137 0.91981 0.92001 0.91965 0.92578 0.91965 0.91965
70.1 0.91976 0.91976 0.92878 0.92147 0.91992 0.92012 0.91976 0.92587 0.91976 0.91976
70.2 0.91987 0.91987 0.92888 0.92157 0.92003 0.92022 0.91987 0.92597 0.91987 0.91987
70.3 0.91998 0.91998 0.92898 0.92168 0.92014 0.92033 0.91998 0.92607 0.91998 0.91998
70.4 0.92008 0.92008 0.92907 0.92178 0.92024 0.92044 0.92008 0.92616 0.92008 0.92008
70.5 0.92019 0.92019 0.92917 0.92188 0.92035 0.92054 0.92019 0.92626 0.92019 0.92019
70.6 0.9203 0.9203 0.92927 0.92198 0.92046 0.92065 0.9203 0.92635 0.9203 0.9203
70.7 0.92041 0.92041 0.92936 0.92208 0.92057 0.92076 0.92041 0.92645 0.92041 0.92041
70.8 0.92052 0.92052 0.92946 0.92218 0.92067 0.92086 0.92052 0.92655 0.92052 0.92052
70.9 0.92062 0.92062 0.92955 0.92228 0.92078 0.92097 0.92062 0.92664 0.92062 0.92062
71 0.92073 0.92073 0.92965 0.92238 0.92089 0.92107 0.92073 0.92674 0.92073 0.92073
71.1 0.92084 0.92084 0.92974 0.92248 0.92099 0.92118 0.92084 0.92683 0.92084 0.92084
71.2 0.92095 0.92095 0.92984 0.92258 0.9211 0.92128 0.92095 0.92693 0.92095 0.92095
71.3 0.92105 0.92105 0.92993 0.92268 0.9212 0.92139 0.92105 0.92702 0.92105 0.92105
71.4 0.92116 0.92116 0.93003 0.92278 0.92131 0.92149 0.92116 0.92711 0.92116 0.92116
71.5 0.92126 0.92126 0.93012 0.92288 0.92141 0.92159 0.92126 0.92721 0.92126 0.92126
71.6 0.92137 0.92137 0.93021 0.92298 0.92152 0.9217 0.92137 0.9273 0.92137 0.92137
71.7 0.92147 0.92147 0.93031 0.92308 0.92162 0.9218 0.92147 0.92739 0.92147 0.92147
71.8 0.92158 0.92158 0.9304 0.92318 0.92172 0.9219 0.92158 0.92749 0.92158 0.92158
71.9 0.92168 0.92168 0.93049 0.92327 0.92183 0.92201 0.92168 0.92758 0.92168 0.92168
72 0.92179 0.92179 0.93058 0.92337 0.92193 0.92211 0.92179 0.92767 0.92179 0.92179
72.1 0.92189 0.92189 0.93068 0.92347 0.92203 0.92221 0.92189 0.92776 0.92189 0.92189
72.2 0.922 0.922 0.93077 0.92357 0.92214 0.92231 0.922 0.92786 0.922 0.922
72.3 0.9221 0.9221 0.93086 0.92366 0.92224 0.92241 0.9221 0.92795 0.9221 0.9221
72.4 0.9222 0.9222 0.93095 0.92376 0.92234 0.92251 0.9222 0.92804 0.9222 0.9222
72.5 0.92231 0.92231 0.93104 0.92386 0.92244 0.92262 0.92231 0.92813 0.92231 0.92231
72.6 0.92241 0.92241 0.93113 0.92395 0.92254 0.92272 0.92241 0.92822 0.92241 0.92241
72.7 0.92251 0.92251 0.93122 0.92405 0.92265 0.92282 0.92251 0.92831 0.92251 0.92251
72.8 0.92261 0.92261 0.93132 0.92415 0.92275 0.92292 0.92261 0.9284 0.92261 0.92261
72.9 0.92272 0.92272 0.93141 0.92424 0.92285 0.92302 0.92272 0.92849 0.92272 0.92272
73 0.92282 0.92282 0.9315 0.92434 0.92295 0.92312 0.92282 0.92858 0.92282 0.92282
73.1 0.92292 0.92292 0.93159 0.92443 0.92305 0.92322 0.92292 0.92867 0.92292 0.92292
73.2 0.92302 0.92302 0.93167 0.92453 0.92315 0.92332 0.92302 0.92876 0.92302 0.92302
73.3 0.92312 0.92312 0.93176 0.92462 0.92325 0.92341 0.92312 0.92885 0.92312 0.92312
73.4 0.92322 0.92322 0.93185 0.92472 0.92335 0.92351 0.92322 0.92894 0.92322 0.92322
73.5 0.92332 0.92332 0.93194 0.92481 0.92345 0.92361 0.92332 0.92903 0.92332 0.92332
73.6 0.92342 0.92342 0.93203 0.9249 0.92355 0.92371 0.92342 0.92912 0.92342 0.92342
73.7 0.92352 0.92352 0.93212 0.925 0.92365 0.92381 0.92352 0.92921 0.92352 0.92352
73.8 0.92362 0.92362 0.93221 0.92509 0.92374 0.92391 0.92362 0.9293 0.92362 0.92362
73.9 0.92372 0.92372 0.9323 0.92518 0.92384 0.924 0.92372 0.92938 0.92372 0.92372
74 0.92382 0.92382 0.93238 0.92528 0.92394 0.9241 0.92382 0.92947 0.92382 0.92382
74.1 0.92392 0.92392 0.93247 0.92537 0.92404 0.9242 0.92392 0.92956 0.92392 0.92392
74.2 0.92402 0.92402 0.93256 0.92546 0.92414 0.92429 0.92402 0.92965 0.92402 0.92402
74.3 0.92412 0.92412 0.93265 0.92555 0.92423 0.92439 0.92412 0.92973 0.92412 0.92412
74.4 0.92421 0.92421 0.93273 0.92565 0.92433 0.92449 0.92421 0.92982 0.92421 0.92421
74.5 0.92431 0.92431 0.93282 0.92574 0.92443 0.92458 0.92431 0.92991 0.92431 0.92431
74.6 0.92441 0.92441 0.93291 0.92583 0.92452 0.92468 0.92441 0.92999 0.92441 0.92441
74.7 0.92451 0.92451 0.93299 0.92592 0.92462 0.92477 0.92451 0.93008 0.92451 0.92451
74.8 0.9246 0.9246 0.93308 0.92601 0.92472 0.92487 0.9246 0.93017 0.9246 0.9246
74.9 0.9247 0.9247 0.93316 0.9261 0.92481 0.92497 0.9247 0.93025 0.9247 0.9247
75 0.9248 0.9248 0.93325 0.92619 0.92491 0.92506 0.9248 0.93034 0.9248 0.9248
75.1 0.92489 0.92489 0.93333 0.92629 0.925 0.92515 0.92489 0.93042 0.92489 0.92489
75.2 0.92499 0.92499 0.93342 0.92638 0.9251 0.92525 0.92499 0.93051 0.92499 0.92499
75.3 0.92508 0.92508 0.9335 0.92647 0.92519 0.92534 0.92508 0.93059 0.92508 0.92508
75.4 0.92518 0.92518 0.93359 0.92656 0.92529 0.92544 0.92518 0.93068 0.92518 0.92518
75.5 0.92528 0.92528 0.93367 0.92665 0.92538 0.92553 0.92528 0.93076 0.92528 0.92528
75.6 0.92537 0.92537 0.93376 0.92673 0.92548 0.92562 0.92537 0.93085 0.92537 0.92537
75.7 0.92547 0.92547 0.93384 0.92682 0.92557 0.92572 0.92547 0.93093 0.92547 0.92547
75.8 0.92556 0.92556 0.93393 0.92691 0.92567 0.92581 0.92556 0.93102 0.92556 0.92556
75.9 0.92565 0.92565 0.93401 0.927 0.92576 0.9259 0.92565 0.9311 0.92565 0.92565
76 0.92575 0.92575 0.93409 0.92709 0.92585 0.926 0.92575 0.93118 0.92575 0.92575
76.1 0.92584 0.92584 0.93418 0.92718 0.92595 0.92609 0.92584 0.93127 0.92584 0.92584
76.2 0.92594 0.92594 0.93426 0.92727 0.92604 0.92618 0.92594 0.93135 0.92594 0.92594
76.3 0.92603 0.92603 0.93434 0.92736 0.92613 0.92627 0.92603 0.93143 0.92603 0.92603
76.4 0.92612 0.92612 0.93442 0.92744 0.92622 0.92636 0.92612 0.93151 0.92612 0.92612
76.5 0.92622 0.92622 0.93451 0.92753 0.92632 0.92646 0.92622 0.9316 0.92622 0.92622
76.6 0.92631 0.92631 0.93459 0.92762 0.92641 0.92655 0.92631 0.93168 0.92631 0.92631
76.7 0.9264 0.9264 0.93467 0.9277 0.9265 0.92664 0.9264 0.93176 0.9264 0.9264
76.8 0.92649 0.92649 0.93475 0.92779 0.92659 0.92673 0.92649 0.93184 0.92649 0.92649
76.9 0.92658 0.92658 0.93483 0.92788 0.92668 0.92682 0.92658 0.93193 0.92658 0.92658
77 0.92668 0.92668 0.93492 0.92796 0.92677 0.92691 0.92668 0.93201 0.92668 0.92668
77.1 0.92677 0.92677 0.935 0.92805 0.92686 0.927 0.92677 0.93209 0.92677 0.92677
77.2 0.92686 0.92686 0.93508 0.92814 0.92695 0.92709 0.92686 0.93217 0.92686 0.92686
77.3 0.92695 0.92695 0.93516 0.92822 0.92704 0.92718 0.92695 0.93225 0.92695 0.92695
77.4 0.92704 0.92704 0.93524 0.92831 0.92713 0.92727 0.92704 0.93233 0.92704 0.92704
77.5 0.92713 0.92713 0.93532 0.92839 0.92722 0.92736 0.92713 0.93241 0.92713 0.92713
77.6 0.92722 0.92722 0.9354 0.92848 0.92731 0.92745 0.92722 0.93249 0.92722 0.92722
77.7 0.92731 0.92731 0.93548 0.92856 0.9274 0.92753 0.92731 0.93257 0.92731 0.92731
77.8 0.9274 0.9274 0.93556 0.92865 0.92749 0.92762 0.9274 0.93265 0.9274 0.9274
77.9 0.92749 0.92749 0.93564 0.92873 0.92758 0.92771 0.92749 0.93273 0.92749 0.92749
78 0.92758 0.92758 0.93572 0.92882 0.92767 0.9278 0.92758 0.93281 0.92758 0.92758
78.1 0.92767 0.92767 0.9358 0.9289 0.92776 0.92789 0.92767 0.93289 0.92767 0.92767
78.2 0.92776 0.92776 0.93588 0.92899 0.92785 0.92798 0.92776 0.93297 0.92776 0.92776
78.3 0.92785 0.92785 0.93595 0.92907 0.92794 0.92806 0.92785 0.93305 0.92785 0.92785
78.4 0.92794 0.92794 0.93603 0.92915 0.92802 0.92815 0.92794 0.93313 0.92794 0.92794
78.5 0.92803 0.92803 0.93611 0.92924 0.92811 0.92824 0.92803 0.93321 0.92803 0.92803
78.6 0.92811 0.92811 0.93619 0.92932 0.9282 0.92832 0.92811 0.93328 0.92811 0.92811
78.7 0.9282 0.9282 0.93627 0.9294 0.92829 0.92841 0.9282 0.93336 0.9282 0.9282
78.8 0.92829 0.92829 0.93635 0.92949 0.92837 0.9285 0.92829 0.93344 0.92829 0.92829
78.9 0.92838 0.92838 0.93642 0.92957 0.92846 0.92858 0.92838 0.93352 0.92838 0.92838
79 0.92846 0.92846 0.9365 0.92965 0.92855 0.92867 0.92846 0.9336 0.92846 0.92846
79.1 0.92855 0.92855 0.93658 0.92974 0.92863 0.92876 0.92855 0.93367 0.92855 0.92855
79.2 0.92864 0.92864 0.93665 0.92982 0.92872 0.92884 0.92864 0.93375 0.92864 0.92864
79.3 0.92873 0.92873 0.93673 0.9299 0.92881 0.92893 0.92873 0.93383 0.92873 0.92873
79.4 0.92881 0.92881 0.93681 0.92998 0.92889 0.92901 0.92881 0.9339 0.92881 0.92881
79.5 0.9289 0.9289 0.93688 0.93006 0.92898 0.9291 0.9289 0.93398 0.9289 0.9289
79.6 0.92898 0.92898 0.93696 0.93014 0.92906 0.92918 0.92898 0.93406 0.92898 0.92898
79.7 0.92907 0.92907 0.93704 0.93023 0.92915 0.92927 0.92907 0.93413 0.92907 0.92907
79.8 0.92916 0.92916 0.93711 0.93031 0.92923 0.92935 0.92916 0.93421 0.92916 0.92916
79.9 0.92924 0.92924 0.93719 0.93039 0.92932 0.92944 0.92924 0.93429 0.92924 0.92924
80 0.92933 0.92933 0.93726 0.93047 0.9294 0.92952 0.92933 0.93436 0.92933 0.92933
80.1 0.92941 0.92941 0.93734 0.93055 0.92949 0.9296 0.92941 0.93444 0.92941 0.92941
80.2 0.9295 0.9295 0.93742 0.93063 0.92957 0.92969 0.9295 0.93451 0.9295 0.9295
80.3 0.92958 0.92958 0.93749 0.93071 0.92966 0.92977 0.92958 0.93459 0.92958 0.92958
80.4 0.92967 0.92967 0.93757 0.93079 0.92974 0.92985 0.92967 0.93466 0.92967 0.92967
80.5 0.92975 0.92975 0.93764 0.93087 0.92982 0.92994 0.92975 0.93474 0.92975 0.92975
80.6 0.92983 0.92983 0.93771 0.93095 0.92991 0.93002 0.92983 0.93481 0.92983 0.92983
80.7 0.92992 0.92992 0.93779 0.93103 0.92999 0.9301 0.92992 0.93489 0.92992 0.92992
80.8 0.93 0.93 0.93786 0.93111 0.93007 0.93018 0.93 0.93496 0.93 0.93
80.9 0.93008 0.93008 0.93794 0.93119 0.93016 0.93027 0.93008 0.93504 0.93008 0.93008
81 0.93017 0.93017 0.93801 0.93126 0.93024 0.93035 0.93017 0.93511 0.93017 0.93017
81.1 0.93025 0.93025 0.93808 0.93134 0.93032 0.93043 0.93025 0.93518 0.93025 0.93025
81.2 0.93033 0.93033 0.93816 0.93142 0.9304 0.93051 0.93033 0.93526 0.93033 0.93033
81.3 0.93042 0.93042 0.93823 0.9315 0.93049 0.93059 0.93042 0.93533 0.93042 0.93042
81.4 0.9305 0.9305 0.9383 0.93158 0.93057 0.93068 0.9305 0.9354 0.9305 0.9305
81.5 0.93058 0.93058 0.93838 0.93166 0.93065 0.93076 0.93058 0.93548 0.93058 0.93058
81.6 0.93066 0.93066 0.93845 0.93173 0.93073 0.93084 0.93066 0.93555 0.93066 0.93066
81.7 0.93074 0.93074 0.93852 0.93181 0.93081 0.93092 0.93074 0.93562 0.93074 0.93074
81.8 0.93083 0.93083 0.93859 0.93189 0.93089 0.931 0.93083 0.9357 0.93083 0.93083
81.9 0.93091 0.93091 0.93867 0.93197 0.93097 0.93108 0.93091 0.93577 0.93091 0.93091
82 0.93099 0.93099 0.93874 0.93204 0.93106 0.93116 0.93099 0.93584 0.93099 0.93099
82.1 0.93107 0.93107 0.93881 0.93212 0.93114 0.93124 0.93107 0.93591 0.93107 0.93107
82.2 0.93115 0.93115 0.93888 0.9322 0.93122 0.93132 0.93115 0.93598 0.93115 0.93115
82.3 0.93123 0.93123 0.93895 0.93227 0.9313 0.9314 0.93123 0.93606 0.93123 0.93123
82.4 0.93131 0.93131 0.93903 0.93235 0.93138 0.93148 0.93131 0.93613 0.93131 0.93131
82.5 0.93139 0.93139 0.9391 0.93243 0.93146 0.93156 0.93139 0.9362 0.93139 0.93139
82.6 0.93147 0.93147 0.93917 0.9325 0.93154 0.93164 0.93147 0.93627 0.93147 0.93147
82.7 0.93155 0.93155 0.93924 0.93258 0.93162 0.93172 0.93155 0.93634 0.93155 0.93155
82.8 0.93163 0.93163 0.93931 0.93265 0.93169 0.93179 0.93163 0.93641 0.93163 0.93163
82.9 0.93171 0.93171 0.93938 0.93273 0.93177 0.93187 0.93171 0.93648 0.93171 0.93171
83 0.93179 0.93179 0.93945 0.9328 0.93185 0.93195 0.93179 0.93655 0.93179 0.93179
83.1 0.93187 0.93187 0.93952 0.93288 0.93193 0.93203 0.93187 0.93662 0.93187 0.93187
83.2 0.93195 0.93195 0.93959 0.93295 0.93201 0.93211 0.93195 0.93669 0.93195 0.93195
83.3 0.93203 0.93203 0.93966 0.93303 0.93209 0.93219 0.93203 0.93677 0.93203 0.93203
83.4 0.93211 0.93211 0.93973 0.9331 0.93217 0.93226 0.93211 0.93684 0.93211 0.93211
83.5 0.93219 0.93219 0.9398 0.93318 0.93225 0.93234 0.93219 0.9369 0.93219 0.93219
83.6 0.93226 0.93226 0.93987 0.93325 0.93232 0.93242 0.93226 0.93697 0.93226 0.93226
83.7 0.93234 0.93234 0.93994 0.93333 0.9324 0.9325 0.93234 0.93704 0.93234 0.93234
83.8 0.93242 0.93242 0.94001 0.9334 0.93248 0.93257 0.93242 0.93711 0.93242 0.93242
83.9 0.9325 0.9325 0.94008 0.93347 0.93256 0.93265 0.9325 0.93718 0.9325 0.9325
84 0.93258 0.93258 0.94015 0.93355 0.93263 0.93273 0.93258 0.93725 0.93258 0.93258
84.1 0.93265 0.93265 0.94021 0.93362 0.93271 0.9328 0.93265 0.93732 0.93265 0.93265
84.2 0.93273 0.93273 0.94028 0.9337 0.93279 0.93288 0.93273 0.93739 0.93273 0.93273
84.3 0.93281 0.93281 0.94035 0.93377 0.93286 0.93295 0.93281 0.93746 0.93281 0.93281
84.4 0.93288 0.93288 0.94042 0.93384 0.93294 0.93303 0.93288 0.93753 0.93288 0.93288
84.5 0.93296 0.93296 0.94049 0.93391 0.93302 0.93311 0.93296 0.93759 0.93296 0.93296
84.6 0.93304 0.93304 0.94056 0.93399 0.93309 0.93318 0.93304 0.93766 0.93304 0.93304
84.7 0.93311 0.93311 0.94062 0.93406 0.93317 0.93326 0.93311 0.93773 0.93311 0.93311
84.8 0.93319 0.93319 0.94069 0.93413 0.93324 0.93333 0.93319 0.9378 0.93319 0.93319
84.9 0.93327 0.93327 0.94076 0.9342 0.93332 0.93341 0.93327 0.93787 0.93327 0.93327
85 0.93334 0.93334 0.94083 0.93428 0.93339 0.93348 0.93334 0.93793 0.93334 0.93334
85.1 0.93342 0.93342 0.94089 0.93435 0.93347 0.93356 0.93342 0.938 0.93342 0.93342
85.2 0.93349 0.93349 0.94096 0.93442 0.93355 0.93363 0.93349 0.93807 0.93349 0.93349
85.3 0.93357 0.93357 0.94103 0.93449 0.93362 0.93371 0.93357 0.93814 0.93357 0.93357
85.4 0.93364 0.93364 0.94109 0.93456 0.93369 0.93378 0.93364 0.9382 0.93364 0.93364
85.5 0.93372 0.93372 0.94116 0.93464 0.93377 0.93386 0.93372 0.93827 0.93372 0.93372
85.6 0.93379 0.93379 0.94123 0.93471 0.93384 0.93393 0.93379 0.93834 0.93379 0.93379
85.7 0.93387 0.93387 0.94129 0.93478 0.93392 0.934 0.93387 0.9384 0.93387 0.93387
85.8 0.93394 0.93394 0.94136 0.93485 0.93399 0.93408 0.93394 0.93847 0.93394 0.93394
85.9 0.93402 0.93402 0.94142 0.93492 0.93407 0.93415 0.93402 0.93854 0.93402 0.93402
86 0.93409 0.93409 0.94149 0.93499 0.93414 0.93422 0.93409 0.9386 0.93409 0.93409
86.1 0.93416 0.93416 0.94156 0.93506 0.93421 0.9343 0.93416 0.93867 0.93416 0.93416
86.2 0.93424 0.93424 0.94162 0.93513 0.93429 0.93437 0.93424 0.93873 0.93424 0.93424
86.3 0.93431 0.93431 0.94169 0.9352 0.93436 0.93444 0.93431 0.9388 0.93431 0.93431
86.4 0.93439 0.93439 0.94175 0.93527 0.93443 0.93452 0.93439 0.93886 0.93439 0.93439
86.5 0.93446 0.93446 0.94182 0.93534 0.93451 0.93459 0.93446 0.93893 0.93446 0.93446
86.6 0.93453 0.93453 0.94188 0.93541 0.93458 0.93466 0.93453 0.93899 0.93453 0.93453
86.7 0.93461 0.93461 0.94195 0.93548 0.93465 0.93473 0.93461 0.93906 0.93461 0.93461
86.8 0.93468 0.93468 0.94201 0.93555 0.93472 0.9348 0.93468 0.93912 0.93468 0.93468
86.9 0.93475 0.93475 0.94208 0.93562 0.9348 0.93488 0.93475 0.93919 0.93475 0.93475
87 0.93482 0.93482 0.94214 0.93569 0.93487 0.93495 0.93482 0.93925 0.93482 0.93482
87.1 0.9349 0.9349 0.9422 0.93576 0.93494 0.93502 0.9349 0.93932 0.9349 0.9349
87.2 0.93497 0.93497 0.94227 0.93583 0.93501 0.93509 0.93497 0.93938 0.93497 0.93497
87.3 0.93504 0.93504 0.94233 0.93589 0.93508 0.93516 0.93504 0.93945 0.93504 0.93504
87.4 0.93511 0.93511 0.9424 0.93596 0.93516 0.93523 0.93511 0.93951 0.93511 0.93511
87.5 0.93518 0.93518 0.94246 0.93603 0.93523 0.9353 0.93518 0.93958 0.93518 0.93518
87.6 0.93525 0.93525 0.94252 0.9361 0.9353 0.93538 0.93525 0.93964 0.93525 0.93525
87.7 0.93533 0.93533 0.94259 0.93617 0.93537 0.93545 0.93533 0.9397 0.93533 0.93533
87.8 0.9354 0.9354 0.94265 0.93624 0.93544 0.93552 0.9354 0.93977 0.9354 0.9354
87.9 0.93547 0.93547 0.94271 0.9363 0.93551 0.93559 0.93547 0.93983 0.93547 0.93547
88 0.93554 0.93554 0.94278 0.93637 0.93558 0.93566 0.93554 0.93989 0.93554 0.93554
88.1 0.93561 0.93561 0.94284 0.93644 0.93565 0.93573 0.93561 0.93996 0.93561 0.93561
88.2 0.93568 0.93568 0.9429 0.93651 0.93572 0.9358 0.93568 0.94002 0.93568 0.93568
88.3 0.93575 0.93575 0.94296 0.93657 0.93579 0.93587 0.93575 0.94008 0.93575 0.93575
88.4 0.93582 0.93582 0.94303 0.93664 0.93586 0.93594 0.93582 0.94014 0.93582 0.93582
88.5 0.93589 0.93589 0.94309 0.93671 0.93593 0.93601 0.93589 0.94021 0.93589 0.93589
88.6 0.93596 0.93596 0.94315 0.93677 0.936 0.93607 0.93596 0.94027 0.93596 0.93596
88.7 0.93603 0.93603 0.94321 0.93684 0.93607 0.93614 0.93603 0.94033 0.93603 0.93603
88.8 0.9361 0.9361 0.94327 0.93691 0.93614 0.93621 0.9361 0.94039 0.9361 0.9361
88.9 0.93617 0.93617 0.94334 0.93697 0.93621 0.93628 0.93617 0.94046 0.93617 0.93617
89 0.93624 0.93624 0.9434 0.93704 0.93628 0.93635 0.93624 0.94052 0.93624 0.93624
89.1 0.93631 0.93631 0.94346 0.93711 0.93635 0.93642 0.93631 0.94058 0.93631 0.93631
89.2 0.93638 0.93638 0.94352 0.93717 0.93642 0.93649 0.93638 0.94064 0.93638 0.93638
89.3 0.93645 0.93645 0.94358 0.93724 0.93649 0.93656 0.93645 0.9407 0.93645 0.93645
89.4 0.93652 0.93652 0.94364 0.9373 0.93655 0.93662 0.93652 0.94076 0.93652 0.93652
89.5 0.93658 0.93658 0.9437 0.93737 0.93662 0.93669 0.93658 0.94082 0.93658 0.93658
89.6 0.93665 0.93665 0.94376 0.93743 0.93669 0.93676 0.93665 0.94089 0.93665 0.93665
89.7 0.93672 0.93672 0.94382 0.9375 0.93676 0.93683 0.93672 0.94095 0.93672 0.93672
89.8 0.93679 0.93679 0.94388 0.93756 0.93683 0.93689 0.93679 0.94101 0.93679 0.93679
89.9 0.93686 0.93686 0.94394 0.93763 0.93689 0.93696 0.93686 0.94107 0.93686 0.93686
90 0.93693 0.93693 0.944 0.93769 0.93696 0.93703 0.93693 0.94113 0.93693 0.93693
90.1 0.93699 0.93699 0.94407 0.93776 0.93703 0.9371 0.93699 0.94119 0.93699 0.93699
90.2 0.93706 0.93706 0.94412 0.93782 0.9371 0.93716 0.93706 0.94125 0.93706 0.93706
90.3 0.93713 0.93713 0.94418 0.93789 0.93716 0.93723 0.93713 0.94131 0.93713 0.93713
90.4 0.9372 0.9372 0.94424 0.93795 0.93723 0.9373 0.9372 0.94137 0.9372 0.9372
90.5 0.93726 0.93726 0.9443 0.93802 0.9373 0.93736 0.93726 0.94143 0.93726 0.93726
90.6 0.93733 0.93733 0.94436 0.93808 0.93736 0.93743 0.93733 0.94149 0.93733 0.93733
90.7 0.9374 0.9374 0.94442 0.93815 0.93743 0.9375 0.9374 0.94155 0.9374 0.9374
90.8 0.93746 0.93746 0.94448 0.93821 0.9375 0.93756 0.93746 0.94161 0.93746 0.93746
90.9 0.93753 0.93753 0.94454 0.93827 0.93756 0.93763 0.93753 0.94167 0.93753 0.93753
91 0.9376 0.9376 0.9446 0.93834 0.93763 0.93769 0.9376 0.94173 0.9376 0.9376
91.1 0.93766 0.93766 0.94466 0.9384 0.9377 0.93776 0.93766 0.94179 0.93766 0.93766
91.2 0.93773 0.93773 0.94472 0.93846 0.93776 0.93783 0.93773 0.94185 0.93773 0.93773
91.3 0.9378 0.9378 0.94478 0.93853 0.93783 0.93789 0.9378 0.94191 0.9378 0.9378
91.4 0.93786 0.93786 0.94483 0.93859 0.93789 0.93796 0.93786 0.94196 0.93786 0.93786
91.5 0.93793 0.93793 0.94489 0.93865 0.93796 0.93802 0.93793 0.94202 0.93793 0.93793
91.6 0.93799 0.93799 0.94495 0.93872 0.93802 0.93809 0.93799 0.94208 0.93799 0.93799
91.7 0.93806 0.93806 0.94501 0.93878 0.93809 0.93815 0.93806 0.94214 0.93806 0.93806
91.8 0.93812 0.93812 0.94507 0.93884 0.93816 0.93822 0.93812 0.9422 0.93812 0.93812
91.9 0.93819 0.93819 0.94513 0.9389 0.93822 0.93828 0.93819 0.94226 0.93819 0.93819
92 0.93825 0.93825 0.94518 0.93897 0.93828 0.93835 0.93825 0.94231 0.93825 0.93825
92.1 0.93832 0.93832 0.94524 0.93903 0.93835 0.93841 0.93832 0.94237 0.93832 0.93832
92.2 0.93838 0.93838 0.9453 0.93909 0.93841 0.93847 0.93838 0.94243 0.93838 0.93838
92.3 0.93845 0.93845 0.94536 0.93915 0.93848 0.93854 0.93845 0.94249 0.93845 0.93845
92.4 0.93851 0.93851 0.94541 0.93921 0.93854 0.9386 0.93851 0.94255 0.93851 0.93851
92.5 0.93858 0.93858 0.94547 0.93928 0.93861 0.93867 0.93858 0.9426 0.93858 0.93858
92.6 0.93864 0.93864 0.94553 0.93934 0.93867 0.93873 0.93864 0.94266 0.93864 0.93864
92.7 0.93871 0.93871 0.94558 0.9394 0.93874 0.93879 0.93871 0.94272 0.93871 0.93871
92.8 0.93877 0.93877 0.94564 0.93946 0.9388 0.93886 0.93877 0.94278 0.93877 0.93877
92.9 0.93883 0.93883 0.9457 0.93952 0.93886 0.93892 0.93883 0.94283 0.93883 0.93883
93 0.9389 0.9389 0.94575 0.93958 0.93893 0.93898 0.9389 0.94289 0.9389 0.9389
93.1 0.93896 0.93896 0.94581 0.93964 0.93899 0.93905 0.93896 0.94295 0.93896 0.93896
93.2 0.93902 0.93902 0.94587 0.9397 0.93905 0.93911 0.93902 0.943 0.93902 0.93902
93.3 0.93909 0.93909 0.94592 0.93976 0.93912 0.93917 0.93909 0.94306 0.93909 0.93909
93.4 0.93915 0.93915 0.94598 0.93982 0.93918 0.93923 0.93915 0.94312 0.93915 0.93915
93.5 0.93921 0.93921 0.94603 0.93989 0.93924 0.9393 0.93921 0.94317 0.93921 0.93921
93.6 0.93928 0.93928 0.94609 0.93995 0.9393 0.93936 0.93928 0.94323 0.93928 0.93928
93.7 0.93934 0.93934 0.94615 0.94001 0.93937 0.93942 0.93934 0.94328 0.93934 0.93934
93.8 0.9394 0.9394 0.9462 0.94007 0.93943 0.93948 0.9394 0.94334 0.9394 0.9394
93.9 0.93946 0.93946 0.94626 0.94013 0.93949 0.93955 0.93946 0.9434 0.93946 0.93946
94 0.93953 0.93953 0.94631 0.94019 0.93955 0.93961 0.93953 0.94345 0.93953 0.93953
94.1 0.93959 0.93959 0.94637 0.94025 0.93962 0.93967 0.93959 0.94351 0.93959 0.93959
94.2 0.93965 0.93965 0.94642 0.94031 0.93968 0.93973 0.93965 0.94356 0.93965 0.93965
94.3 0.93971 0.93971 0.94648 0.94036 0.93974 0.93979 0.93971 0.94362 0.93971 0.93971
94.4 0.93978 0.93978 0.94653 0.94042 0.9398 0.93985 0.93978 0.94367 0.93978 0.93978
94.5 0.93984 0.93984 0.94659 0.94048 0.93986 0.93992 0.93984 0.94373 0.93984 0.93984
94.6 0.9399 0.9399 0.94664 0.94054 0.93992 0.93998 0.9399 0.94378 0.9399 0.9399
94.7 0.93996 0.93996 0.9467 0.9406 0.93999 0.94004 0.93996 0.94384 0.93996 0.93996
94.8 0.94002 0.94002 0.94675 0.94066 0.94005 0.9401 0.94002 0.94389 0.94002 0.94002
94.9 0.94008 0.94008 0.94681 0.94072 0.94011 0.94016 0.94008 0.94395 0.94008 0.94008
95 0.94014 0.94014 0.94686 0.94078 0.94017 0.94022 0.94014 0.944 0.94014 0.94014
95.1 0.9402 0.9402 0.94691 0.94084 0.94023 0.94028 0.9402 0.94406 0.9402 0.9402
95.2 0.94027 0.94027 0.94697 0.9409 0.94029 0.94034 0.94027 0.94411 0.94027 0.94027
95.3 0.94033 0.94033 0.94702 0.94095 0.94035 0.9404 0.94033 0.94417 0.94033 0.94033
95.4 0.94039 0.94039 0.94708 0.94101 0.94041 0.94046 0.94039 0.94422 0.94039 0.94039
95.5 0.94045 0.94045 0.94713 0.94107 0.94047 0.94052 0.94045 0.94427 0.94045 0.94045
95.6 0.94051 0.94051 0.94718 0.94113 0.94053 0.94058 0.94051 0.94433 0.94051 0.94051
95.7 0.94057 0.94057 0.94724 0.94119 0.94059 0.94064 0.94057 0.94438 0.94057 0.94057
95.8 0.94063 0.94063 0.94729 0.94124 0.94065 0.9407 0.94063 0.94444 0.94063 0.94063
95.9 0.94069 0.94069 0.94734 0.9413 0.94071 0.94076 0.94069 0.94449 0.94069 0.94069
96 0.94075 0.94075 0.9474 0.94136 0.94077 0.94082 0.94075 0.94454 0.94075 0.94075
96.1 0.94081 0.94081 0.94745 0.94142 0.94083 0.94088 0.94081 0.9446 0.94081 0.94081
96.2 0.94087 0.94087 0.9475 0.94147 0.94089 0.94094 0.94087 0.94465 0.94087 0.94087
96.3 0.94093 0.94093 0.94756 0.94153 0.94095 0.941 0.94093 0.9447 0.94093 0.94093
96.4 0.94099 0.94099 0.94761 0.94159 0.94101 0.94106 0.94099 0.94476 0.94099 0.94099
96.5 0.94105 0.94105 0.94766 0.94165 0.94107 0.94112 0.94105 0.94481 0.94105 0.94105
96.6 0.94111 0.94111 0.94771 0.9417 0.94113 0.94117 0.94111 0.94486 0.94111 0.94111
96.7 0.94116 0.94116 0.94777 0.94176 0.94119 0.94123 0.94116 0.94492 0.94116 0.94116
96.8 0.94122 0.94122 0.94782 0.94182 0.94125 0.94129 0.94122 0.94497 0.94122 0.94122
96.9 0.94128 0.94128 0.94787 0.94187 0.9413 0.94135 0.94128 0.94502 0.94128 0.94128
97 0.94134 0.94134 0.94792 0.94193 0.94136 0.94141 0.94134 0.94507 0.94134 0.94134
97.1 0.9414 0.9414 0.94797 0.94199 0.94142 0.94147 0.9414 0.94513 0.9414 0.9414
97.2 0.94146 0.94146 0.94803 0.94204 0.94148 0.94153 0.94146 0.94518 0.94146 0.94146
97.3 0.94152 0.94152 0.94808 0.9421 0.94154 0.94158 0.94152 0.94523 0.94152 0.94152
97.4 0.94157 0.94157 0.94813 0.94215 0.9416 0.94164 0.94157 0.94528 0.94157 0.94157
97.5 0.94163 0.94163 0.94818 0.94221 0.94165 0.9417 0.94163 0.94533 0.94163 0.94163
97.6 0.94169 0.94169 0.94823 0.94227 0.94171 0.94176 0.94169 0.94539 0.94169 0.94169
97.7 0.94175 0.94175 0.94828 0.94232 0.94177 0.94181 0.94175 0.94544 0.94175 0.94175
97.8 0.94181 0.94181 0.94834 0.94238 0.94183 0.94187 0.94181 0.94549 0.94181 0.94181
97.9 0.94186 0.94186 0.94839 0.94243 0.94188 0.94193 0.94186 0.94554 0.94186 0.94186
98 0.94192 0.94192 0.94844 0.94249 0.94194 0.94199 0.94192 0.94559 0.94192 0.94192
98.1 0.94198 0.94198 0.94849 0.94254 0.942 0.94204 0.94198 0.94564 0.94198 0.94198
98.2 0.94204 0.94204 0.94854 0.9426 0.94206 0.9421 0.94204 0.9457 0.94204 0.94204
98.3 0.94209 0.94209 0.94859 0.94265 0.94211 0.94216 0.94209 0.94575 0.94209 0.94209
98.4 0.94215 0.94215 0.94864 0.94271 0.94217 0.94221 0.94215 0.9458 0.94215 0.94215
98.5 0.94221 0.94221 0.94869 0.94276 0.94223 0.94227 0.94221 0.94585 0.94221 0.94221
98.6 0.94226 0.94226 0.94874 0.94282 0.94228 0.94233 0.94226 0.9459 0.94226 0.94226
98.7 0.94232 0.94232 0.94879 0.94287 0.94234 0.94238 0.94232 0.94595 0.94232 0.94232
98.8 0.94238 0.94238 0.94884 0.94293 0.9424 0.94244 0.94238 0.946 0.94238 0.94238
98.9 0.94243 0.94243 0.94889 0.94298 0.94245 0.9425 0.94243 0.94605 0.94243 0.94243
99 0.94249 0.94249 0.94894 0.94304 0.94251 0.94255 0.94249 0.9461 0.94249 0.94249
99.1 0.94255 0.94255 0.94899 0.94309 0.94257 0.94261 0.94255 0.94615 0.94255 0.94255
99.2 0.9426 0.9426 0.94904 0.94314 0.94262 0.94266 0.9426 0.9462 0.9426 0.9426
99.3 0.94266 0.94266 0.94909 0.9432 0.94268 0.94272 0.94266 0.94625 0.94266 0.94266
99.4 0.94272 0.94272 0.94914 0.94325 0.94273 0.94277 0.94272 0.9463 0.94272 0.94272
99.5 0.94277 0.94277 0.94919 0.94331 0.94279 0.94283 0.94277 0.94635 0.94277 0.94277
99.6 0.94283 0.94283 0.94924 0.94336 0.94285 0.94289 0.94283 0.9464 0.94283 0.94283
99.7 0.94288 0.94288 0.94929 0.94341 0.9429 0.94294 0.94288 0.94645 0.94288 0.94288
99.8 0.94294 0.94294 0.94934 0.94347 0.94296 0.943 0.94294 0.9465 0.94294 0.94294
99.9 0.94299 0.94299 0.94939 0.94352 0.94301 0.94305 0.94299 0.94655 0.94299 0.94299
100 0.94305 0.94305 0.94944 0.94357 0.94307 0.94311 0.94305 0.9466 0.94305 0.94305
}{\gempExample}

==> fig_exp_clusternumber.tex <==
\begin{figure*}[t]
\centering
\extdata{fig/data/sample}
\begin{tabular}{cc}
\extfig{clustnumoxf}{ 
\begin{tikzpicture}
\begin{axis}[%
	font=\footnotesize,
	width=0.4\linewidth,
	height=0.27\linewidth,
	xlabel={Epoch},
	ylabel={mAP},
	title={Oxford105k},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 56,
    ymin = 38,
    xmin = 0,
    xmax = 30,
    grid=both,
    xtick={0,5,...,30},    
    xticklabels={0,5,...,30},
    ytick={38, 40, ..., 60},
 	 y label style={at={(axis description cs:.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	    
]
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clustall}}]  \clustnumoxf;\leg{551 clusters};
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clust100}}]  \clustnumoxf;\leg{100 clusters};
	\addplot[color=greenn,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clust10}}]   \clustnumoxf;\leg{10 clusters};
	\addplot[color=black, only marks, mark=star, mark size = 2.5, line width = 1] coordinates {(30,54.16)}; %\leg{best validated};
	\addplot[color=black, only marks, mark=star, mark size = 2.5, line width = 1] coordinates {(19,53.63)};
	\addplot[color=black, only marks, mark=star, mark size = 2.5, line width = 1] coordinates {(29,49.60)};
	
\end{axis}
\end{tikzpicture}
}
& \hspace{6mm}
\extfig{clustnumpar}{ 
\begin{tikzpicture}
\begin{axis}[%
	font=\footnotesize,
	width=0.4\linewidth,
	height=0.27\linewidth,
	xlabel={Epoch},
	ylabel={mAP},
	title={Paris106k},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 56,
    ymin = 38,
    xmin = 0,
    xmax = 30,
    grid=both,
    xtick={0,5,...,30},    
    xticklabels={0,5,...,30},
    ytick={38, 40, ..., 60},
 	 y label style={at={(axis description cs:.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	    
]
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clustall}}]  \clustnumpar;\leg{551 clusters};
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clust100}}]  \clustnumpar;\leg{100 clusters};
	\addplot[color=greenn,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clust10}}]   \clustnumpar;\leg{10 clusters};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(30,54.92)}; %\leg{best validated};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(19,53.37)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(29,50.56)};
	
\end{axis}
\end{tikzpicture}
}
\end{tabular}
\vspace{-12pt}
\caption{Influence of the number of 3D models used for CNN fine-tuning. Performance is evaluated with AlexNet MAC on Oxford105k and Paris106k datasets using 10, 100 and 551 (all available) 3D models. The network with the best performance on the validation set is marked with $\star$.
\label{fig:clusternumber}
\vspace{-10pt}
}
\end{figure*}


==> fig_exp_dimreduction.tex <==
\begin{figure*}[t]
\centering
\extdata{fig/data/sample}
\begin{tabular}{cc}
\extfig{dimRedOxf}{ 
\begin{tikzpicture}
\begin{semilogxaxis}[%
	font=\footnotesize,
	width=0.4\linewidth,
	height=0.27\linewidth,
	xlabel={Dimensionality},
	ylabel={mAP},
	title={Oxford105k},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 82,
    ymin = 42,
    xmin = 16,
    xmax = 512,
    grid=both,
    xtick={8,16,32,64,128,256,512},    
    xticklabels={8,16,32,64,128,256,512},
    ytick={22,26,...,82},
 	 y label style={at={(axis description cs:.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	        
]	
	\addplot[color=red,    solid,  mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{gempVGGp}}]  \dimRedOxf;\leg{GeM \cpl2};
	\addplot[color=red,    dashed, mark options={solid}, mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{gempVGGw}}]  \dimRedOxf;\leg{GeM \pcawhiten};
	\addplot[color=darkred, mark=star, only marks, mark size = 3, line width = 1] coordinates {(512,76.9)}; \leg{GeM};
	\addplot[color=blue,    solid,  mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{macVGGp}}]  \dimRedOxf;\leg{MAC \cpl2};
	\addplot[color=blue,    dashed, mark options={solid}, mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{macVGGw}}]  \dimRedOxf;\leg{MAC \pcawhiten};
	\addplot[color=darkblue, mark=star, only marks, mark size = 3, line width = 1] coordinates {(512,76.0)}; \leg{MAC};
	
\end{semilogxaxis}
\end{tikzpicture}
}
& \hspace{6mm}
\extfig{dimRedPar}{ 
\begin{tikzpicture}
\begin{semilogxaxis}[%
	font=\footnotesize,
	width=0.4\linewidth,
	height=0.27\linewidth,
	xlabel={Dimensionality},
	ylabel={mAP},
	title={Paris106k},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 82,
    ymin = 42,
    xmin = 16,
    xmax = 512,
    grid=both,
    xtick={8,16,32,64,128,256,512},    
    xticklabels={8,16,32,64,128,256,512},
    ytick={22,26,...,82},
 	 y label style={at={(axis description cs:.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	        
]
	\addplot[color=red,    solid,  mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{gempVGGp}}]  \dimRedPar;\leg{GeM \cpl2};
	\addplot[color=red,    dashed, mark options={solid}, mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{gempVGGw}}]  \dimRedPar;\leg{GeM \pcawhiten};
	\addplot[color=darkred, mark=star, only marks, mark size = 3, line width = 1] coordinates {(512,72.6)}; \leg{GeM};
	\addplot[color=blue,    solid,  mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{macVGGp}}]  \dimRedPar;\leg{MAC \cpl2};
	\addplot[color=blue,    dashed, mark options={solid}, mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{macVGGw}}]  \dimRedPar;\leg{MAC \pcawhiten};
	\addplot[color=darkblue, mark=star, only marks, mark size = 3, line width = 1] coordinates {(512,71.2)}; \leg{MAC};
	
\end{semilogxaxis}
\end{tikzpicture}
}
\end{tabular}
\vspace{3pt}
\caption{Performance comparison of the dimensionality reduction performed by \pcawhiten and our \cpl2 with the fine-tuned VGG with MAC layer and the fine-tuned VGG with \gem layer on Oxford105k and Paris106k datasets.
\label{fig:dimreduce}}
\end{figure*}

==> fig_exp_pQE.tex <==
\begin{figure*}[t]
\vspace{-10pt}
\centering
\extdata{fig/data/sample}
\begin{tabular}{cc}
\extfig{pQEOxf}{ 
\begin{tikzpicture}
\begin{axis}[%
	font=\footnotesize,
	width=0.4\linewidth,
	height=0.27\linewidth,
	xlabel={nQE},
	ylabel={mAP},
	title={Oxford105k},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 90.5,
    ymin = 80,
    xmin = 0,
    xmax = 50,
    grid=both,
    xtick={0,5,10,20,...,50},    
    xticklabels={0,5,10,20,...,50},
    ytick={78, 80, ..., 92},
 	 y label style={at={(axis description cs:.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	
]

	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p5}}] \pQEOxf;\leg{$\alpha$QE, $\alpha=5$};
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p4}}] \pQEOxf;\leg{$\alpha$QE, $\alpha=4$};
	\addplot[color=greenn,  solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p3}}] \pQEOxf;\leg{$\alpha$QE, $\alpha=3$};
	\addplot[color=magenta, solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p2}}] \pQEOxf;\leg{$\alpha$QE, $\alpha=2$};
	\addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p1}}] \pQEOxf;\leg{$\alpha$QE, $\alpha=1$};
	\addplot[color=black,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p0}}] \pQEOxf;\leg{AQE};

\end{axis}
\end{tikzpicture}
}
& \hspace{6mm}
\extfig{pQEPar}{ 
\begin{tikzpicture}
\begin{axis}[%
	font=\footnotesize,
	width=0.4\linewidth,
	height=0.27\linewidth,
	xlabel={nQE},
	ylabel={mAP},
	title={Paris106k},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 90.5,
    ymin = 80,
    xmin = 0,
    xmax = 50,
    grid=both,
    xtick={0,5,10,20,...,50},    
    xticklabels={0,5,10,20,...,50},
    ytick={78, 80, ..., 92},
 	 y label style={at={(axis description cs:.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	
]

	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p5}}] \pQEPar;\leg{$\alpha$QE, $\alpha=5$};
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p4}}] \pQEPar;\leg{$\alpha$QE, $\alpha=4$};
	\addplot[color=greenn,  solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p3}}] \pQEPar;\leg{$\alpha$QE, $\alpha=3$};
	\addplot[color=magenta, solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p2}}] \pQEPar;\leg{$\alpha$QE, $\alpha=2$};
	\addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p1}}] \pQEPar;\leg{$\alpha$QE, $\alpha=1$};
	\addplot[color=black,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=nQE, y expr={100*\thisrow{p0}}] \pQEPar;\leg{AQE};

\end{axis}
\end{tikzpicture}
}
\end{tabular}
%
\vspace{-2pt}
\caption{Performance evaluation of our $\alpha$-weighted query expansion ($\alpha$QE) with the VGG with \gem layer, multi-scale representation, and \cpl2 on Oxford105k and Paris106k datasets.
We compare the standard average query expansion (AQE) to our $\alpha$QE for different values of $\alpha$ and number of images used nQE. 
\label{fig:pQE}
\vspace{-7pt}}
\end{figure*}

==> fig_exp_place_general.tex <==
%=== Place recognition experiments ===% 
\begin{figure}
\centering
\extdata{fig/data/sample}
\hspace{-15pt}
\setlength{\tabcolsep}{-1pt}
\begin{tabular}{ccc}
\extfig{placePittsSmall}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.35\linewidth,
	height=0.4\linewidth,
	xlabel={\footnotesize top N candidates},
	ylabel={\footnotesize Recall@N (\%)},
	title={Pitts30k-test},
	legend pos=south east,
   legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-3.5pt},	
    ymax = 1,
    ymin = 0.2,
    xmin = 0,
    xmax = 25,
    grid=both,
    xtick={0,5,...,25},    
    xticklabels={0,5,...,25},
    ytick={0.2, 0.4,...,1},
 	 y label style={at={(axis description cs:.2,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	 
]	
	\addplot[color=red,     	solid, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=pitts30kV]  \placePittsSmall;\leg{Pitts30k(V)};
	\addplot[color=red,        dashed, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=pitts30kA]  \placePittsSmall;\leg{Pitts30k(A)};
	\addplot[color=green,      dashed, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=pitts250kA] \placePittsSmall;\leg{Pitts250k(A)};
	\addplot[color=blue,     	solid, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=tokyoTMV]   \placePittsSmall;\leg{TokyoTM(V)};
	\addplot[color=blue,       dashed, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=tokyoTMA]   \placePittsSmall;\leg{TokyoTM(A)};
	\addplot[color=cyan,        solid, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=oursV]      \placePittsSmall;\leg{Ours(V)};
	\addplot[color=cyan,       dashed, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=oursA]      \placePittsSmall;\leg{Ours(A)};
	
\end{axis}
\end{tikzpicture}
}
&
\extfig{placePittsBig}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.35\linewidth,
	height=0.4\linewidth,
	xlabel={\footnotesize top N candidates},
	ylabel={\footnotesize Recall@N (\%)},
	title={Pitts250k-test},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-3.5pt},	
    ymax = 1,
    ymin = 0.2,
    xmin = 0,
    xmax = 25,
    grid=both,
    xtick={0,5,...,25},    
    xticklabels={0,5,...,25},
    ytick={0.2, 0.4,...,1},
  	 y label style={at={(axis description cs:.2,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	 
]
	\addplot[color=red,     	solid, mark=*,  mark size=1, line width=1] table[x=N,y=pitts30kA]  \placePittsBig;\leg{Pitts30k(A)};
	\addplot[color=blue,      	solid, mark=*,  mark size=1, line width=1] table[x=N,y=pitts250kA] \placePittsBig;\leg{Pitts250k(A)};
	\addplot[color=green,     	solid, mark=*,  mark size=1, line width=1] table[x=N,y=tokyoTMA]   \placePittsBig;\leg{TokyoTM(A)};
	\addplot[color=magenta,     solid, mark=*,  mark size=1, line width=1] table[x=N,y=oursA]      \placePittsBig;\leg{Ours(A)};
	
\end{axis}
\end{tikzpicture}
}
&
\extfig{placeTokyo}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.35\linewidth,
	height=0.4\linewidth,
	xlabel={\footnotesize top N candidates},
	ylabel={\footnotesize Recall@N (\%)},
	title={Tokyo 24/7},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-3.5pt},	
    ymax = 0.8,
    ymin = 0.0,
    xmin = 0,
    xmax = 25,
    grid=both,
    xtick={0,5,...,25},    
    xticklabels={0,5,...,25},
    ytick={0.0, 0.2, ..., 0.8},
 	 y label style={at={(axis description cs:.2,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	 
]
	\addplot[color=red,     	solid, mark=*,  mark size=1, line width=1] table[x=N,y=pitts30kA]  \placeTokyo;\leg{Pitts30k(A)};
	\addplot[color=blue,      	solid, mark=*,  mark size=1, line width=1] table[x=N,y=pitts250kA] \placeTokyo;\leg{Pitts250k(A)};
	\addplot[color=green,     	solid, mark=*,  mark size=1, line width=1] table[x=N,y=tokyoTMA]   \placeTokyo;\leg{TokyoTM(A)};
	\addplot[color=magenta,     solid, mark=*,  mark size=1, line width=1] table[x=N,y=oursA]      \placeTokyo;\leg{Ours(A)};
	
\end{axis}
\end{tikzpicture}
}
\end{tabular}

\caption{Generalization on place recognition task.}
\end{figure}


==> fig_exp_posmethods.tex <==
\begin{figure*}[t]
\centering
\extdata{fig/data/sample}
\begin{tabular}{cc}
\extfig{posnegoxf}{ 
\begin{tikzpicture}
\begin{axis}[%
	font=\footnotesize,
	width=0.4\linewidth,
	height=0.27\linewidth,
	xlabel={Epoch},
	ylabel={mAP},
	title={Oxford105k},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 56,
    ymin = 38,
    xmin = 0,
    xmax = 30,
    grid=both,
    xtick={0,5,...,30},    
    xticklabels={0,5,...,30},
    ytick={38, 40, ..., 60},
 	 y label style={at={(axis description cs:.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	
]

	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siamrelaxed}}]       \posnegoxf;\leg{$m_3,\cN_2$};
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siamninl}}]          \posnegoxf;\leg{$m_2,\cN_2$};
	\addplot[color=greenn,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siammac}}]           \posnegoxf;\leg{$m_1,\cN_2$};
	\addplot[color=magenta, solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siammacnegoff}}]     \posnegoxf;\leg{$m_1,\cN_1$};
	\addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{tripletmacnegoff}}]  \posnegoxf;\leg{\texttt{triplet}, $m_1,\cN_1$};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(30,54.16)}; %\leg{best validated};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(27,53.56)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(17,50.27)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(20,50.05)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(19,48.88)};

\end{axis}
\end{tikzpicture}
}
& \hspace{6mm}
\extfig{posnegpar}{ 
\begin{tikzpicture}
\begin{axis}[%
	font=\footnotesize,
	width=0.4\linewidth,
	height=0.27\linewidth,
	xlabel={Epoch},
	ylabel={mAP},
	title={Paris106k},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 56,
    ymin = 38,
    xmin = 0,
    xmax = 30,
    grid=both,
    xtick={0,5,...,30},    
    xticklabels={0,5,...,30},
    ytick={38, 40, ..., 60},
 	 y label style={at={(axis description cs:.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	    
]
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siamrelaxed}}]       \posnegpar;\leg{$m_3,\cN_2$};
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siamninl}}]          \posnegpar;\leg{$m_2,\cN_2$};
	\addplot[color=greenn,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siammac}}]           \posnegpar;\leg{$m_1,\cN_2$};
	\addplot[color=magenta, solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siammacnegoff}}]     \posnegpar;\leg{$m_1,\cN_1$};
	\addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{tripletmacnegoff}}]  \posnegpar;\leg{\texttt{triplet}, $m_1,\cN_1$};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(30,54.92)}; %\leg{best validated};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(27,54.54)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(17,50.34)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(20,49.67)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(19,46.17)};
	
\end{axis}
\end{tikzpicture}
}
\end{tabular}
\vspace{-10pt}
\caption{Performance comparison of methods for positive and negative example selection. Evaluation is performed with AlexNet MAC on Oxford105k and Paris106k datasets. The plot shows the evolution of mAP with the number of training epochs. Epoch 0 corresponds to the off-the-shelf network. All approaches use the contrastive loss, except if otherwise stated. The network with the best performance on the validation set is marked with $\star$.\label{fig:posnegmethod}
\vspace{-7pt}}
\end{figure*}

==> fig_gemp_vs_alpha.tex <==
\extdata{fig/data/gemp_vs_alpha}
\extfig{gemp_vs_alpha_p\col}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=105pt,
	height=120pt,
	xlabel={$p$},
	ylabel={$\nicefrac{\f^{(g)}_k}{\f^{(m)}_k}$},
 	 legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 1,
    ymin = 0,
	ytick={0, 0.2, ...,1},
    xmin = 1,
    xmax = 100,
    grid=both,
    xmode=log,
    ylabel style={yshift=-2ex},      
    xlabel style={yshift=1ex}
]
\addplot[color=red,     solid, line width=1.0] table[x=alpha, y expr={1*\thisrow{\col}}]  \gempExample; %\leg{la};	
\end{axis}
\end{tikzpicture}
}
